PACS photometry of the Herschel Reference Survey - Far-infrared/sub-millimeter colours as tracers of dust properties in nearby galaxies

We present Herschel/PACS 100 and 160 micron integrated photometry for the 323 galaxies in the Herschel Reference Survey (HRS), a K-band-, volume-limited sample of galaxies in the local Universe. Once combined with the Herschel/SPIRE observations already available, these data make the HRS the largest representative sample of nearby galaxies with homogeneous coverage across the 100-500 micron wavelength range. In this paper, we take advantage of this unique dataset to investigate the properties and shape of the far-infrared/sub-millimeter spectral energy distribution in nearby galaxies. We show that, in the stellar mass range covered by the HRS (8<log(M*/Msun)<12), the far-infrared/sub-millimeter colours are inconsistent with a single modified black-body having the same dust emissivity index beta for all galaxies. In particular, either beta decreases, or multiple temperature components are needed, when moving from metal-rich/gas-poor to metal-poor/gas-rich galaxies. We thus investigate how the dust temperature and mass obtained from a single modified black-body depend on the assumptions made on beta. We show that, while the correlations between dust temperature, galaxy structure and star formation rate are strongly model dependent, the dust mass scaling relations are much more reliable, and variations of beta only change the strength of the observed trends.

==> (inline-0) <==
\begin{longtable}{cccccccccccccccccccc}
\caption[The PACS 100 and 160$\mu$m flux densities of the HRS.]{The PACS 100 and 160$\mu$m flux densities of the HRS.\label{tab}}\\
\hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{CGCG} &
  \multicolumn{1}{c}{VCC} &
  \multicolumn{1}{c}{UGC} &
  \multicolumn{1}{c}{NGC} &
  \multicolumn{1}{c}{IC} &
  \multicolumn{1}{c}{R.A. (J.2000)} &
  \multicolumn{1}{c}{Dec (J.2000)} &
  \multicolumn{1}{c}{Type} &
  \multicolumn{1}{c}{Flag$_{100}$} &
  \multicolumn{1}{c}{F$_{100}$} &
  \multicolumn{1}{c}{$\sigma_{100}$} &
  \multicolumn{1}{c}{Flag$_{160}$} &
  \multicolumn{1}{c}{F$_{160}$} &
  \multicolumn{1}{c}{$\sigma_{160}$} &
  \multicolumn{1}{c}{a} &
  \multicolumn{1}{c}{b} &
  \multicolumn{1}{c}{P.A.} &
  \multicolumn{1}{c}{Proposal ID} \\
  
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{hh:mm:ss.ss} &
  \multicolumn{1}{c}{dd:mm:ss.s} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{arcsec} &
  \multicolumn{1}{c}{arcsec} &
  \multicolumn{1}{c}{degree} &
  \multicolumn{1}{c}{} \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{19}{c}{{\tablename} \thetable{} -- Continued.} \\[0.5ex]
  \hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{CGCG} &
  \multicolumn{1}{c}{VCC} &
  \multicolumn{1}{c}{UGC} &
  \multicolumn{1}{c}{NGC} &
  \multicolumn{1}{c}{IC} &
  \multicolumn{1}{c}{R.A. (J.2000)} &
  \multicolumn{1}{c}{Dec (J.2000)} &
  \multicolumn{1}{c}{Type} &
  \multicolumn{1}{c}{Flag$_{100}$} &
  \multicolumn{1}{c}{F$_{100}$} &
  \multicolumn{1}{c}{$\sigma_{100}$} &
  \multicolumn{1}{c}{Flag$_{160}$} &
  \multicolumn{1}{c}{F$_{160}$} &
  \multicolumn{1}{c}{$\sigma_{160}$} &
  \multicolumn{1}{c}{a} &
  \multicolumn{1}{c}{b} &
  \multicolumn{1}{c}{P.A.} &
  \multicolumn{1}{c}{Proposal ID} \\
  
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{hh:mm:ss.ss} &
  \multicolumn{1}{c}{dd:mm:ss.s} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{Jy} &
  \multicolumn{1}{c}{arcsec} &
  \multicolumn{1}{c}{arcsec} &
  \multicolumn{1}{c}{degree} &
  \multicolumn{1}{c}{} \\[0.5ex] \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{19}{c}{{Continued on the next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

  1 & 123-035 & 0 & 0 & 0 & 0 & 10:17:39.66 & +22:48:35.9 & 13 & 1 & 0.748 & 0.169 & 1 & 0.932 & 0.079 & 48. & 40. & -10. & OT1\_lcortese\_1\\
  2 & 124-004 & 0 & 5588 & 0 & 0 & 10:20:57.13 & +25:21:53.4 & 5 & 1 & 2.439 & 0.227 & 1 & 2.808 & 0.179 & 47. & 45. & 40. & OT1\_lcortese\_1\\
  3 & 94-026 & 0 & 5617 & 3226 & 0 & 10:23:27.01 & +19:53:54.7 & 0 & 0 & 0.0 & 0.0 & 2 & 0.846 & 0.087 & 39. & 39. & 15. & GT1\_lspinogl\_2\\
  4 & 94-028 & 0 & 5620 & 3227 & 0 & 10:23:30.58 & +19:51:54.2 & 3 & 2 & 17.589 & 1.104 & 2 & 22.675 & 1.165 & 100. & 84. & -25. & GT1\_lspinogl\_2/OT2\_aalonsoh\_2\\
  5 & 94-052 & 0 & 0 & 0 & 610 & 10:26:28.37 & +20:13:41.5 & 7 & 1 & 4.502 & 0.331 & 1 & 5.563 & 0.528 & 81. & 48. & 28. & OT1\_lcortese\_1\\
  6 & 154-016 & 0 & 5662 & 0 & 0 & 10:27:01.16 & +28:38:21.9 & 5 & 1 & 0.275 & 0.14 & 1 & 0.483 & 0.085 & 62. & 22. & -30. & OT1\_lcortese\_1\\
  7 & 154-017 & 0 & 5663 & 3245 & 0 & 10:27:18.39 & +28:30:26.6 & 1 & 1 & 3.472 & 0.206 & 1 & 2.843 & 0.151 & 48. & 30. & -3. & OT1\_lcortese\_1\\
  8 & 154-020 & 0 & 5685 & 3254 & 0 & 10:29:19.92 & +29:29:29.2 & 6 & 1 & 2.878 & 1.092 & 1 & 4.641 & 1.041 & 210. & 66. & 46. & OT1\_lcortese\_1\\
  9 & 154-026 & 0 & 5731 & 3277 & 0 & 10:32:55.45 & +28:30:42.2 & 4 & 1 & 1.948 & 0.397 & 1 & 3.037 & 0.523 & 82. & 73. & 25. & OT1\_lcortese\_1\\
  10 & 183-028 & 0 & 5738 & 0 & 0 & 10:34:29.82 & +35:15:24.4 & 5 & 1 & 1.168 & 0.238 & 1 & 0.788 & 0.094 & 56. & 43. & 30. & OT1\_lcortese\_1\\
  11 & 124-038 & 0 & 5742 & 3287 & 0 & 10:34:47.31 & +21:38:54.0 & 9 & 1 & 5.192 & 0.3 & 1 & 6.148 & 0.409 & 88. & 41. & 20. & OT1\_lcortese\_1\\
  12 & 124-041 & 0 & 0 & 0 & 0 & 10:35:42.07 & +26:07:33.7 & 17 & 1 & 0.613 & 0.054 & 1 & 0.492 & 0.05 & 29. & 22. & 20. & OT1\_lcortese\_1\\
  13 & 183-030 & 0 & 5753 & 3294 & 0 & 10:36:16.25 & +37:19:28.9 & 7 & 1 & 19.809 & 1.322 & 1 & 25.224 & 1.717 & 149. & 76. & -65. & OT1\_lcortese\_1\\
  14 & 124-045 & 0 & 5767 & 3301 & 0 & 10:36:56.04 & +21:52:55.7 & 2 & 1 & 0.477 & 0.078 & 1 & 0.372 & 0.106 & 35. & 35. & 55. & OT1\_lcortese\_1\\
  15 & 65-087 & 0 & 5826 & 3338 & 0 & 10:42:07.54 & +13:44:49.2 & 7 & 1 & 13.12 & 2.907 & 1 & 20.386 & 2.277 & 247. & 152. & -80. & OT1\_lcortese\_1\\
  16 & 94-116 & 0 & 5842 & 3346 & 0 & 10:43:38.91 & +14:52:18.7 & 8 & 1 & 5.688 & 0.695 & 1 & 10.294 & 0.785 & 113. & 98. & -72. & OT1\_lcortese\_1\\
  17 & 95-019 & 0 & 5887 & 3370 & 0 & 10:47:04.05 & +17:16:25.3 & 7 & 1 & 10.209 & 0.872 & 1 & 12.793 & 0.832 & 133. & 75. & -30. & OT1\_lcortese\_1\\
  18 & 155-015 & 0 & 5906 & 3380 & 0 & 10:48:12.17 & +28:36:06.5 & 3 & 1 & 1.465 & 0.248 & 1 & 2.015 & 0.241 & 71. & 57. & 20. & OT1\_lcortese\_1\\
  19 & 184-016 & 0 & 5909 & 3381 & 0 & 10:48:24.82 & +34:42:41.1 & 13 & 1 & 4.335 & 0.525 & 1 & 4.371 & 0.375 & 86. & 78. & 55. & OT1\_lcortese\_1\\
  20 & 184-018 & 0 & 5931 & 3395 & 2613 & 10:49:50.11 & +32:58:58.3 & 8 & 2 & 16.137 & 1.402 & 2 & 16.068 & 0.871 & 84. & 63. & 50. & KPGT\_esturm\_1\\
  21 & 155-028 & 0 & 5958 & 0 & 0 & 10:51:15.81 & +27:50:54.9 & 6 & 1 & 0.625 & 0.255 & 1 & 1.084 & 0.148 & 78. & 45. & 0. & OT1\_lcortese\_1\\
  22 & 155-029 & 0 & 5959 & 3414 & 0 & 10:51:16.23 & +27:58:30.0 & 1 & 1 & 0.618 & 0.072 & 1 & 0.685 & 0.118 & 40. & 36. & 10. & OT1\_lcortese\_1\\
  23 & 184-028 & 0 & 5972 & 3424 & 0 & 10:51:46.33 & +32:54:02.7 & 5 & 1 & 18.098 & 0.981 & 1 & 19.636 & 1.076 & 109. & 59. & -70. & OT1\_lcortese\_1\\
  24 & 184-029 & 0 & 5982 & 3430 & 0 & 10:52:11.41 & +32:57:01.5 & 7 & 1 & 10.909 & 1.182 & 1 & 16.037 & 1.577 & 167. & 94. & 35. & OT1\_lcortese\_1\\
  25 & 125-013 & 0 & 5995 & 3437 & 0 & 10:52:35.75 & +22:56:02.9 & 7 & 1 & 21.647 & 1.187 & 1 & 21.174 & 1.142 & 101. & 67. & -63. & OT1\_lcortese\_1\\
  26 & 184-031 & 0 & 5990 & 0 & 0 & 10:52:38.34 & +34:28:59.3 & 4 & 1 & 0.744 & 0.098 & 1 & 0.864 & 0.106 & 58. & 35. & 15. & OT1\_lcortese\_1\\
  27 & 184-034 & 0 & 6001 & 3442 & 0 & 10:53:08.11 & +33:54:37.3 & 3 & 1 & 3.148 & 0.286 & 1 & 3.173 & 0.253 & 56. & 48. & -2. & OT1\_lcortese\_1\\
  28 & 155-035 & 0 & 6023 & 3451 & 0 & 10:54:20.86 & +27:14:22.9 & 9 & 1 & 3.569 & 0.232 & 1 & 5.184 & 0.321 & 80. & 48. & 50. & OT1\_lcortese\_1\\
  29 & 95-060 & 0 & 6026 & 3454 & 0 & 10:54:29.45 & +17:20:38.3 & 7 & 1 & 2.403 & 0.292 & 1 & 3.422 & 0.326 & 90. & 51. & -65. & OT1\_lcortese\_1\\
  30 & 95-062 & 0 & 6028 & 3455 & 0 & 10:54:31.07 & +17:17:04.7 & 5 & 1 & 2.87 & 0.545 & 1 & 3.859 & 0.37 & 100. & 62. & 70. & OT1\_lcortese\_1\\
  31 & 267-027 & 0 & 6024 & 3448 & 0 & 10:54:39.24 & +54:18:18.8 & 13 & 1 & 12.17 & 1.183 & 1 & 10.63 & 1.579 & 236. & 75. & 65. & OT1\_lcortese\_1\\
  32 & 95-065 & 0 & 6030 & 3457 & 0 & 10:54:48.63 & +17:37:16.3 & 5 & 1 & 0.042 & 0.024 & 1 & 0.182 & 0.034 & 20. & 20. & 90. & OT1\_lcortese\_1\\
  33 & 95-085 & 0 & 6077 & 3485 & 0 & 11:00:02.38 & +14:50:29.7 & 5 & 1 & 5.138 & 0.368 & 1 & 6.83 & 0.532 & 88. & 77. & 60. & OT1\_lcortese\_1\\
  34 & 95-097 & 0 & 6116 & 3501 & 0 & 11:02:47.32 & +17:59:22.2 & 8 & 1 & 5.002 & 0.64 & 1 & 8.619 & 0.832 & 167. & 52. & 30. & OT1\_lcortese\_1\\
  35 & 267-037 & 0 & 6115 & 3499 & 0 & 11:03:11.03 & +56:13:18.2 & 13 & 1 & 0.24 & 0.057 & 1 & 0.273 & 0.081 & 34. & 30. & 20. & OT1\_lcortese\_1\\
  36 & 155-049 & 0 & 6118 & 3504 & 0 & 11:03:11.21 & +27:58:21.0 & 4 & 1 & 35.557 & 1.977 & 1 & 31.358 & 1.651 & 113. & 88. & -30. & OT1\_lcortese\_1\\
  37 & 155-051 & 0 & 6128 & 3512 & 0 & 11:04:02.98 & +28:02:12.5 & 7 & 1 & 4.532 & 0.346 & 1 & 5.328 & 0.513 & 68. & 63. & -42. & OT1\_lcortese\_1\\
  38 & 38-129 & 0 & 6167 & 3526 & 0 & 11:06:56.63 & +07:10:26.1 & 7 & 1 & 1.818 & 0.291 & 1 & 1.886 & 0.286 & 83. & 45. & 55. & OT1\_lcortese\_1\\
  39 & 66-115 & 0 & 6169 & 0 & 0 & 11:07:03.35 & +12:03:36.2 & 5 & 1 & 0.915 & 0.21 & 1 & 1.199 & 0.333 & 81. & 39. & 0. & OT1\_lcortese\_1\\
  40 & 67-019 & 0 & 6209 & 3547 & 0 & 11:09:55.94 & +10:43:15.0 & 5 & 1 & 4.478 & 0.305 & 1 & 4.51 & 0.363 & 80. & 39. & 7. & OT1\_lcortese\_1\\
  41 & 96-011 & 0 & 6267 & 3592 & 0 & 11:14:27.25 & +17:15:36.5 & 7 & 1 & 1.418 & 0.278 & 1 & 1.584 & 0.144 & 74. & 41. & -63. & OT1\_lcortese\_1\\
  42 & 96-013 & 0 & 6277 & 3596 & 0 & 11:15:06.21 & +14:47:13.5 & 7 & 1 & 12.111 & 2.072 & 1 & 18.583 & 1.787 & 171. & 163. & 0. & OT1\_lcortese\_1\\
  43 & 96-022 & 0 & 6299 & 3608 & 0 & 11:16:58.96 & +18:08:54.9 & 0 & 0 & 0.119 & 0.0 & 0 & 0.187 & 0.0 & 28. & 28. & 0. & OT1\_lcortese\_1\\
  44 & 96-026 & 0 & 6320 & 0 & 0 & 11:18:17.24 & +18:50:49.0 & 5 & 1 & 2.521 & 0.197 & 1 & 1.982 & 0.208 & 54. & 51. & -73. & OT1\_lcortese\_1\\
  45 & 291-054 & 0 & 6330 & 3619 & 0 & 11:19:21.60 & +57:45:27.8 & 1 & 1 & 1.782 & 0.393 & 1 & 2.72 & 0.439 & 78. & 75. & -65. & OT1\_lcortese\_1\\
  46 & 96-029 & 0 & 6343 & 3626 & 0 & 11:20:03.80 & +18:21:24.5 & 1 & 1 & 4.995 & 0.272 & 1 & 4.9 & 0.284 & 59. & 54. & -20. & OT1\_acrocker\_1\\
  47 & 156-064 & 0 & 6352 & 3629 & 0 & 11:20:31.82 & +26:57:48.2 & 8 & 1 & 2.652 & 0.465 & 1 & 3.163 & 0.509 & 96. & 68. & 65. & OT1\_lcortese\_1\\
  48 & 268-021 & 0 & 6360 & 3631 & 0 & 11:21:02.85 & +53:10:11.0 & 7 & 1 & 29.87 & 3.057 & 1 & 38.272 & 3.115 & 210. & 201. & -62. & OT1\_lcortese\_1\\
  49 & 39-130 & 0 & 6368 & 3640 & 0 & 11:21:06.85 & +03:14:05.4 & 0 & 0 & 0.261 & 0.0 & 0 & 0.231 & 0.0 & 35. & 35. & 90. & OT1\_lcortese\_1\\
  50 & 96-037 & 0 & 6396 & 3655 & 0 & 11:22:54.62 & +16:35:24.5 & 7 & 1 & 20.97 & 1.076 & 1 & 22.078 & 1.141 & 76. & 53. & 30. & OT1\_lcortese\_1\\
  51 & 96-038 & 0 & 6405 & 3659 & 0 & 11:23:45.49 & +17:49:06.8 & 11 & 1 & 4.542 & 0.423 & 1 & 4.996 & 0.582 & 87. & 62. & 55. & OT1\_lcortese\_1\\
  52 & 268-030 & 0 & 6406 & 3657 & 0 & 11:23:55.57 & +52:55:15.5 & 7 & 1 & 0.783 & 0.274 & 1 & 1.305 & 0.237 & 61. & 54. & -20. & OT1\_lcortese\_1\\
  53 & 67-071 & 0 & 6420 & 3666 & 0 & 11:24:26.07 & +11:20:32.0 & 7 & 1 & 8.762 & 0.75 & 1 & 10.815 & 0.829 & 184. & 50. & -85. & OT1\_lcortese\_1\\
  54 & 96-045 & 0 & 6445 & 3681 & 0 & 11:26:29.80 & +16:51:47.5 & 6 & 1 & 2.819 & 0.577 & 1 & 3.076 & 0.537 & 94. & 75. & -15. & OT1\_lcortese\_1\\
  55 & 96-047 & 0 & 6453 & 3684 & 0 & 11:27:11.18 & +17:01:49.0 & 6 & 1 & 7.742 & 0.768 & 1 & 11.416 & 0.769 & 121. & 84. & -55. & OT1\_lcortese\_1\\
  56 & 291-072 & 0 & 6458 & 3683 & 0 & 11:27:31.85 & +56:52:37.4 & 7 & 1 & 28.93 & 1.498 & 1 & 30.107 & 1.604 & 82. & 65. & -52. & OT1\_lcortese\_1\\
  57 & 96-049 & 0 & 6460 & 3686 & 0 & 11:27:43.95 & +17:13:26.8 & 6 & 1 & 12.431 & 1.106 & 1 & 17.983 & 1.255 & 134. & 104. & 25. & OT1\_lcortese\_1\\
  58 & 96-050 & 0 & 6464 & 3691 & 0 & 11:28:09.41 & +16:55:13.7 & 5 & 1 & 2.098 & 0.194 & 1 & 2.449 & 0.155 & 53. & 42. & 30. & OT1\_lcortese\_1\\
  59 & 67-084 & 0 & 6474 & 3692 & 0 & 11:28:24.01 & +09:24:27.5 & 5 & 1 & 3.801 & 0.395 & 1 & 5.622 & 0.431 & 132. & 48. & -85. & OT1\_lcortese\_1\\
  60 & 268-051 & 0 & 6547 & 3729 & 0 & 11:33:49.34 & +53:07:31.8 & 3 & 1 & 7.738 & 0.915 & 1 & 10.477 & 0.772 & 118. & 80. & 15. & OT1\_lcortese\_1\\
  61 & 292-009 & 0 & 6575 & 0 & 0 & 11:36:26.47 & +58:11:29.0 & 8 & 1 & 0.7 & 0.121 & 1 & 0.937 & 0.15 & 83. & 25. & -9. & OT1\_lcortese\_1\\
  62 & 186-012 & 0 & 6577 & 3755 & 0 & 11:36:33.37 & +36:24:37.2 & 7 & 1 & 2.73 & 0.498 & 1 & 3.527 & 0.528 & 133. & 58. & -65. & OT1\_lcortese\_1\\
  63 & 268-063 & 0 & 6579 & 3756 & 0 & 11:36:48.02 & +54:17:36.8 & 6 & 1 & 6.471 & 1.15 & 1 & 12.252 & 1.339 & 175. & 88. & -1. & OT1\_lcortese\_1\\
  64 & 292-017 & 0 & 6629 & 3795 & 0 & 11:40:06.84 & +58:36:47.2 & 7 & 1 & 1.333 & 0.326 & 1 & 1.682 & 0.29 & 92. & 48. & 53. & OT1\_lcortese\_1\\
  65 & 292-019 & 0 & 6640 & 3794 & 0 & 11:40:53.42 & +56:12:07.3 & 9 & 1 & 1.909 & 0.476 & 1 & 2.082 & 0.426 & 94. & 61. & -60. & OT1\_lcortese\_1\\
  66 & 186-024 & 0 & 6651 & 3813 & 0 & 11:41:18.65 & +36:32:48.3 & 5 & 1 & 21.54 & 1.151 & 1 & 23.821 & 1.255 & 94. & 46. & 85. & OT1\_lcortese\_1\\
  67 & 268-076 & 0 & 6706 & 0 & 0 & 11:44:14.83 & +55:02:05.9 & 11 & 1 & 0.841 & 0.181 & 1 & 1.209 & 0.279 & 67. & 45. & 60. & OT1\_lcortese\_1\\
  68 & 186-045 & 0 & 0 & 0 & 0 & 11:46:25.96 & +34:51:09.2 & 5 & 1 & 1.518 & 0.1 & 1 & 1.531 & 0.092 & 40. & 40. & 0. & OT1\_lcortese\_1\\
  69 & 268-088 & 0 & 6787 & 3898 & 0 & 11:49:15.37 & +56:05:03.7 & 4 & 1 & 3.46 & 1.115 & 1 & 4.318 & 1.203 & 184. & 108. & -72. & OT1\_lcortese\_1\\
  70 & 0 & 0 & 0 & 0 & 2969 & 11:52:31.27 & -03:52:20.1 & 6 & 1 & 1.605 & 0.2 & 1 & 2.018 & 0.161 & 61. & 51. & -75. & OT1\_lcortese\_1\\
  71 & 292-042 & 0 & 6860 & 3945 & 0 & 11:53:13.73 & +60:40:32.0 & 1 & 1 & 1.567 & 0.957 & 1 & 4.253 & 0.685 & 170. & 112. & -15. & OT1\_acrocker\_1\\
  72 & 0 & 0 & 0 & 3952 & 2972 & 11:53:40.63 & -03:59:47.5 & 12 & 1 & 2.403 & 0.261 & 1 & 1.972 & 0.308 & 81. & 48. & 79. & OT1\_lcortese\_1\\
  73 & 269-013 & 0 & 6870 & 3953 & 0 & 11:53:48.92 & +52:19:36.4 & 6 & 1 & 28.168 & 2.638 & 1 & 49.52 & 4.004 & 243. & 129. & 13. & OT1\_lcortese\_1\\
  74 & 269-019 & 0 & 6918 & 3982 & 0 & 11:56:28.10 & +55:07:30.6 & 5 & 1 & 16.493 & 1.023 & 1 & 17.392 & 0.978 & 98. & 86. & 38. & OT1\_lcortese\_1\\
  75 & 269-020 & 0 & 6919 & 0 & 0 & 11:56:37.51 & +55:37:59.5 & 10 & 1 & 0.148 & 0.071 & 1 & 0.37 & 0.062 & 30. & 24. & 90. & OT1\_lcortese\_1\\
  76 & 269-022 & 0 & 6923 & 0 & 0 & 11:56:49.43 & +53:09:37.3 & 12 & 1 & 0.886 & 0.176 & 1 & 0.909 & 0.172 & 84. & 35. & -10. & OT1\_lcortese\_1\\
  77 & 13-033 & 0 & 6993 & 4030 & 0 & 12:00:23.64 & -01:06:00.0 & 6 & 1 & 58.47 & 3.251 & 1 & 73.761 & 4.064 & 175. & 127. & 31. & OT1\_lcortese\_1\\
  78 & 98-019 & 0 & 6995 & 4032 & 0 & 12:00:32.82 & +20:04:26.0 & 12 & 1 & 2.04 & 0.223 & 1 & 2.802 & 0.442 & 78. & 76. & -4. & OT1\_lcortese\_1\\
  79 & 69-024 & 0 & 7001 & 4019 & 755 & 12:01:10.39 & +14:06:16.2 & 5 & 1 & 0.986 & 0.192 & 1 & 1.583 & 0.428 & 108. & 52. & -35. & OT1\_lcortese\_1\\
  80 & 69-027 & 0 & 7002 & 4037 & 0 & 12:01:23.67 & +13:24:03.7 & 5 & 1 & 1.479 & 0.57 & 1 & 2.875 & 0.68 & 105. & 86. & 15. & OT1\_lcortese\_1\\
  81 & 13-046 & 0 & 7021 & 4045 & 0 & 12:02:42.26 & +01:58:36.4 & 3 & 1 & 15.308 & 0.97 & 1 & 17.08 & 1.267 & 126. & 93. & 5. & OT1\_lcortese\_1\\
  82 & 98-037 & 0 & 0 & 0 & 0 & 12:03:35.94 & +16:03:20.0 & 4 & 1 & 1.89 & 0.293 & 1 & 1.683 & 0.158 & 58. & 54. & -75. & OT1\_lcortese\_1\\
  83 & 41-031 & 0 & 7035 & 0 & 0 & 12:03:40.14 & +02:38:28.4 & 3 & 1 & 0.674 & 0.137 & 1 & 0.48 & 0.109 & 47. & 45. & -30. & OT1\_lcortese\_1\\
  84 & 69-036 & 0 & 7048 & 4067 & 0 & 12:04:11.55 & +10:51:15.8 & 5 & 1 & 1.791 & 0.191 & 1 & 2.595 & 0.179 & 50. & 37. & 45. & OT1\_lcortese\_1\\
  85 & 243-044 & 0 & 7095 & 4100 & 0 & 12:06:08.60 & +49:34:56.3 & 6 & 1 & 23.375 & 2.26 & 1 & 30.458 & 1.966 & 226. & 75. & -17. & OT1\_lcortese\_1\\
  86 & 41-041 & 0 & 7111 & 4116 & 0 & 12:07:36.82 & +02:41:32.0 & 10 & 1 & 6.575 & 1.5 & 1 & 9.4 & 1.357 & 160. & 101. & -17. & OT1\_lcortese\_1\\
  87 & 69-058 & 0 & 7117 & 4124 & 0 & 12:08:09.64 & +10:22:43.4 & 1 & 1 & 1.703 & 0.293 & 1 & 1.831 & 0.266 & 68. & 51. & -30. & OT1\_lcortese\_1\\
  88 & 41-042 & 0 & 7116 & 4123 & 0 & 12:08:11.11 & +02:52:41.8 & 7 & 1 & 12.906 & 2.2 & 1 & 14.472 & 2.443 & 210. & 163. & -75. & OT1\_lcortese\_1\\
  89 & 69-088 & 66 & 7215 & 4178 & 0 & 12:12:46.45 & +10:51:57.5 & 10 & 1 & 10.83 & 1.126 & 1 & 15.005 & 1.774 & 225. & 79. & 30. & OT1\_lcortese\_1\\
  90 & 13-104 & 0 & 7214 & 4179 & 0 & 12:12:52.11 & +01:17:58.9 & 1 & 0 & 1.653 & 0.0 & 0 & 2.248 & 0.0 & 91. & 91. & 0. & OT1\_lcortese\_1\\
  91 & 98-108 & 92 & 7231 & 4192 & 0 & 12:13:48.29 & +14:54:01.2 & 4 & 1 & 28.035 & 2.497 & 1 & 45.141 & 2.893 & 411. & 109. & -25. & KPOT\_jdavie01\\
  92 & 69-101 & 131 & 7255 & 0 & 3061 & 12:15:04.44 & +14:01:44.3 & 7 & 1 & 1.686 & 0.23 & 1 & 2.382 & 0.199 & 102. & 51. & -60. & KPOT\_jdavie01\\
  93 & 187-029 & 0 & 7256 & 4203 & 0 & 12:15:05.06 & +33:11:50.4 & 1 & 1 & 2.028 & 0.348 & 1 & 2.87 & 0.42 & 104. & 85. & 0. & OT1\_acrocker\_1\\
  94 & 69-104 & 145 & 7260 & 4206 & 0 & 12:15:16.81 & +13:01:26.3 & 6 & 1 & 3.312 & 0.404 & 1 & 5.238 & 0.536 & 206. & 51. & 0. & KPOT\_jdavie01\\
  95 & 69-107 & 152 & 7268 & 4207 & 0 & 12:15:30.50 & +09:35:05.6 & 8 & 1 & 7.801 & 0.45 & 1 & 8.137 & 0.444 & 82. & 37. & -60. & OT1\_lcortese\_1\\
  96 & 69-110 & 157 & 7275 & 4212 & 0 & 12:15:39.36 & +13:54:05.4 & 7 & 1 & 20.43 & 1.226 & 1 & 25.125 & 1.338 & 151. & 84. & 75. & KPOT\_jdavie01\\
  97 & 69-112 & 167 & 7284 & 4216 & 0 & 12:15:54.44 & +13:08:57.8 & 5 & 1 & 18.247 & 1.559 & 1 & 33.198 & 2.559 & 383. & 91. & 19. & KPOT\_jdavie01\\
  98 & 69-119 & 187 & 7291 & 4222 & 0 & 12:16:22.52 & +13:18:25.5 & 7 & 1 & 3.222 & 0.323 & 1 & 5.373 & 0.362 & 144. & 47. & 55. & KPOT\_jdavie01\\
  99 & 69-123 & 213 & 7305 & 0 & 3094 & 12:16:56.00 & +13:37:31.0 & 5 & 1 & 1.077 & 0.067 & 1 & 1.304 & 0.079 & 39. & 30. & -88. & KPOT\_jdavie01\\
  100 & 98-130 & 226 & 7315 & 4237 & 0 & 12:17:11.42 & +15:19:26.3 & 6 & 1 & 10.131 & 0.529 & 1 & 14.106 & 0.736 & 84. & 49. & -75. & KPOT\_jdavie01\\
  101 & 158-060 & 0 & 7338 & 4251 & 0 & 12:18:08.31 & +28:10:31.1 & 1 & 0 & 1.447 & 0.0 & 0 & 1.831 & 0.0 & 87. & 87. & 0. & OT1\_lcortese\_1\\
  102 & 98-144 & 307 & 7345 & 4254 & 0 & 12:18:49.63 & +14:24:59.4 & 7 & 1 & 111.145 & 6.099 & 1 & 141.58 & 7.52 & 258. & 235. & 60. & KPOT\_jdavie01\\
  103 & 42-015 & 341 & 7361 & 4260 & 0 & 12:19:22.24 & +06:05:55.2 & 3 & 1 & 0.859 & 0.125 & 1 & 1.039 & 0.113 & 68. & 36. & 45. & KPOT\_jdavie01\\
  104 & 99-015 & 0 & 7366 & 0 & 0 & 12:19:28.66 & +17:13:49.4 & 5 & 0 & 0.544 & 0.0 & 0 & 0.385 & 0.0 & 50. & 50. & 0. & OT1\_lcortese\_1\\
  105 & 99-014 & 355 & 7365 & 4262 & 0 & 12:19:30.58 & +14:52:39.8 & 1 & 0 & 0.283 & 0.0 & 0 & 0.256 & 0.0 & 44. & 44. & 0. & KPOT\_jdavie01\\
  106 & 42-032 & 393 & 7385 & 4276 & 0 & 12:20:07.50 & +07:41:31.2 & 7 & 1 & 2.069 & 0.504 & 1 & 2.238 & 0.466 & 88. & 88. & 3. & OT1\_lcortese\_1\\
  107 & 42-033 & 404 & 7387 & 0 & 0 & 12:20:17.35 & +04:12:05.1 & 9 & 1 & 1.021 & 0.143 & 1 & 1.499 & 0.115 & 81. & 39. & 15. & KPOT\_jdavie01\\
  108 & 42-037 & 434 & 0 & 4287 & 0 & 12:20:48.49 & +05:38:23.5 & 7 & 1 & 1.011 & 0.167 & 1 & 1.313 & 0.132 & 77. & 34. & 70. & KPOT\_jdavie01\\
  109 & 42-038 & 449 & 7403 & 4289 & 0 & 12:21:02.25 & +03:43:19.7 & 8 & 1 & 2.676 & 0.347 & 1 & 3.376 & 0.391 & 181. & 37. & 1. & KPOT\_jdavie01\\
  110 & 70-024 & 465 & 7407 & 4294 & 0 & 12:21:17.79 & +11:30:40.0 & 8 & 1 & 6.137 & 0.495 & 1 & 7.821 & 0.501 & 166. & 52. & -20. & KPOT\_jdavie01\\
  111 & 99-024 & 483 & 7412 & 4298 & 0 & 12:21:32.76 & +14:36:22.2 & 7 & 1 & 14.297 & 0.758 & 1 & 22.151 & 1.142 & 101. & 75. & -40. & KPOT\_jdavie01\\
  112 & 42-044 & 492 & 7413 & 4300 & 0 & 12:21:41.47 & +05:23:05.4 & 3 & 1 & 1.059 & 0.149 & 1 & 1.002 & 0.139 & 91. & 30. & 40. & KPOT\_jdavie01\\
  113 & 99-027 & 497 & 7418 & 4302 & 0 & 12:21:42.48 & +14:35:53.9 & 7 & 1 & 17.551 & 1.098 & 1 & 30.598 & 1.62 & 271. & 59. & -3. & KPOT\_jdavie01\\
  114 & 42-045 & 508 & 7420 & 4303 & 0 & 12:21:54.90 & +04:28:25.1 & 6 & 1 & 102.907 & 5.799 & 1 & 118.6 & 6.85 & 277. & 225. & -18. & KPOT\_jdavie01\\
  115 & 42-047 & 517 & 7422 & 0 & 0 & 12:22:01.30 & +05:06:00.2 & 4 & 1 & 1.012 & 0.095 & 1 & 1.014 & 0.086 & 57. & 36. & -10. & KPOT\_jdavie01\\
  116 & 70-031 & 522 & 7432 & 4305 & 0 & 12:22:03.60 & +12:44:27.3 & 3 & 0 & 1.045 & 0.0 & 0 & 1.366 & 0.0 & 109. & 109. & 0. & KPOT\_jdavie01\\
  117 & 70-029 & 524 & 7431 & 4307 & 0 & 12:22:05.63 & +09:02:36.8 & 5 & 1 & 4.524 & 0.534 & 1 & 7.711 & 0.477 & 161. & 47. & 25. & KPOT\_jdavie01\\
  118 & 42-053 & 552 & 7439 & 0 & 0 & 12:22:27.25 & +04:33:58.7 & 8 & 1 & 1.385 & 0.287 & 1 & 1.611 & 0.269 & 79. & 60. & -10. & KPOT\_jdavie01\\
  119 & 99-029 & 559 & 7442 & 4312 & 0 & 12:22:31.36 & +15:32:16.5 & 4 & 1 & 6.626 & 0.487 & 1 & 8.675 & 0.606 & 214. & 52. & -10. & KPOT\_jdavie01\\
  120 & 70-034 & 570 & 7445 & 4313 & 0 & 12:22:38.55 & +11:48:03.4 & 4 & 1 & 4.293 & 0.454 & 1 & 7.038 & 0.533 & 214. & 49. & -37. & KPOT\_jdavie01\\
  121 & 70-035 & 576 & 7447 & 4316 & 0 & 12:22:42.24 & +09:19:56.9 & 6 & 1 & 5.544 & 0.322 & 1 & 8.633 & 0.506 & 107. & 46. & -70. & KPOT\_jdavie01\\
  122 & 99-030 & 596 & 7450 & 4321 & 0 & 12:22:54.90 & +15:49:20.6 & 6 & 1 & 87.905 & 6.335 & 1 & 123.549 & 7.21 & 330. & 293. & 30. & KPOT\_rkennicu\_1\\
  123 & 42-063 & 613 & 7451 & 4324 & 0 & 12:23:06.18 & +05:15:01.5 & 1 & 1 & 1.473 & 0.397 & 1 & 2.938 & 0.336 & 148. & 42. & 53. & KPOT\_jdavie01\\
  124 & 70-039 & 630 & 7456 & 4330 & 0 & 12:23:17.25 & +11:22:04.7 & 8 & 1 & 3.122 & 0.66 & 1 & 6.081 & 0.82 & 246. & 61. & 64. & KPOT\_jdavie01\\
  125 & 42-068 & 648 & 7461 & 4339 & 0 & 12:23:34.94 & +06:04:54.2 & 0 & 0 & 0.111 & 0.0 & 0 & 0.109 & 0.0 & 22. & 22. & 0. & KPOT\_jdavie01\\
  126 & 99-036 & 654 & 7467 & 4340 & 0 & 12:23:35.31 & +16:43:19.9 & 1 & 0 & 0.957 & 0.0 & 0 & 1.896 & 0.0 & 86. & 86. & 0. & OT1\_lcortese\_1\\
  127 & 42-070 & 656 & 7465 & 4343 & 0 & 12:23:38.70 & +06:57:14.7 & 5 & 1 & 4.339 & 0.267 & 1 & 6.305 & 0.35 & 109. & 44. & -50. & KPOT\_jdavie01\\
  128 & 42-072 & 667 & 7469 & 0 & 3259 & 12:23:48.52 & +07:11:12.6 & 10 & 1 & 0.595 & 0.115 & 1 & 1.331 & 0.109 & 79. & 39. & 15. & KPOT\_jdavie01\\
  129 & 99-038 & 685 & 7473 & 4350 & 0 & 12:23:57.81 & +16:41:36.1 & 1 & 1 & 0.853 & 0.114 & 1 & 0.502 & 0.123 & 40. & 40. & -0. & OT1\_lcortese\_1\\
  130 & 70-045 & 692 & 7476 & 4351 & 0 & 12:24:01.56 & +12:12:18.1 & 4 & 1 & 2.01 & 0.309 & 1 & 2.918 & 0.29 & 84. & 62. & 70. & KPOT\_jdavie01\\
  131 & 42-079 & 697 & 7474 & 0 & 3267 & 12:24:05.53 & +07:02:28.6 & 8 & 1 & 0.552 & 0.19 & 1 & 1.263 & 0.136 & 65. & 65. & 30. & KPOT\_jdavie01\\
  132 & 42-080 & 699 & 7477 & 0 & 3268 & 12:24:07.44 & +06:36:26.9 & 13 & 1 & 1.695 & 0.259 & 1 & 1.396 & 0.158 & 82. & 58. & 22. & KPOT\_jdavie01\\
  133 & 158-099 & 0 & 7483 & 4359 & 0 & 12:24:11.06 & +31:31:17.8 & 7 & 1 & 1.661 & 0.504 & 1 & 2.545 & 0.371 & 150. & 49. & -75. & OT1\_lcortese\_1\\
  134 & 70-048 & 713 & 7482 & 4356 & 0 & 12:24:14.53 & +08:32:08.9 & 7 & 1 & 1.602 & 0.289 & 1 & 2.763 & 0.274 & 136. & 36. & 40. & KPOT\_jdavie01\\
  135 & 42-083 & 731 & 7488 & 4365 & 0 & 12:24:28.23 & +07:19:03.1 & 0 & 0 & 0.703 & 0.0 & 0 & 0.434 & 0.0 & 78. & 78. & 0. & KPOT\_jdavie01\\
  136 & 42-089 & 758 & 7492 & 4370 & 0 & 12:24:54.93 & +07:26:40.4 & 3 & 1 & 3.107 & 0.198 & 1 & 3.891 & 0.22 & 74. & 37. & 80. & KPOT\_jdavie01\\
  137 & 70-057 & 759 & 7493 & 4371 & 0 & 12:24:55.43 & +11:42:15.4 & 1 & 0 & 2.143 & 0.0 & 0 & 2.027 & 0.0 & 122. & 122. & 0. & KPOT\_jdavie01\\
  138 & 70-058 & 763 & 7494 & 4374 & 0 & 12:25:03.78 & +12:53:13.1 & 0 & 1 & 1.014 & 0.074 & 1 & 0.896 & 0.067 & 40. & 39. & 90. & KPOT\_jdavie01\\
  139 & 42-093 & 787 & 7498 & 4376 & 0 & 12:25:18.06 & +05:44:28.3 & 12 & 1 & 1.801 & 0.195 & 1 & 2.078 & 0.25 & 77. & 45. & -45. & KPOT\_jdavie01\\
  140 & 42-092 & 785 & 7497 & 4378 & 0 & 12:25:18.09 & +04:55:30.2 & 3 & 1 & 1.92 & 0.534 & 1 & 3.115 & 0.833 & 129. & 104. & -20. & KPOT\_jdavie01\\
  141 & 70-061 & 792 & 7503 & 4380 & 0 & 12:25:22.17 & +10:01:00.5 & 5 & 1 & 3.723 & 0.391 & 1 & 7.037 & 0.498 & 148. & 74. & -25. & KPOT\_jdavie01\\
  142 & 99-044 & 801 & 7507 & 4383 & 0 & 12:25:25.50 & +16:28:12.0 & 3 & 1 & 12.722 & 0.736 & 1 & 11.722 & 0.674 & 109. & 54. & 20. & OT1\_lcortese\_1\\
  143 & 42-095 & 827 & 7513 & 0 & 0 & 12:25:42.63 & +07:13:00.1 & 8 & 1 & 5.804 & 0.429 & 1 & 8.478 & 0.449 & 157. & 44. & -25. & KPOT\_jdavie01\\
  144 & 70-068 & 836 & 7520 & 4388 & 0 & 12:25:46.82 & +12:39:43.5 & 5 & 1 & 18.998 & 1.033 & 1 & 19.916 & 1.193 & 214. & 52. & 90. & KPOT\_jdavie01\\
  145 & 70-067 & 849 & 7519 & 4390 & 0 & 12:25:50.67 & +10:27:32.6 & 6 & 1 & 2.168 & 0.348 & 1 & 3.319 & 0.346 & 92. & 76. & -55. & KPOT\_jdavie01\\
  146 & 42-098 & 851 & 7518 & 0 & 3322 & 12:25:54.12 & +07:33:17.4 & 8 & 1 & 2.383 & 0.221 & 1 & 2.886 & 0.191 & 91. & 39. & -20. & KPOT\_jdavie01\\
  147 & 42-099 & 859 & 7522 & 0 & 0 & 12:25:58.30 & +03:25:47.3 & 9 & 1 & 2.257 & 0.363 & 1 & 3.973 & 0.552 & 121. & 41. & -50. & OT1\_lcortese\_1\\
  148 & 99-049 & 865 & 7526 & 4396 & 0 & 12:25:58.80 & +15:40:17.3 & 9 & 1 & 3.96 & 0.53 & 1 & 6.539 & 0.826 & 142. & 58. & -55. & OT1\_lcortese\_1\\
  149 & 70-071 & 873 & 7528 & 4402 & 0 & 12:26:07.56 & +13:06:46.0 & 5 & 1 & 18.263 & 0.974 & 1 & 26.98 & 1.385 & 166. & 49. & 90. & KPOT\_jdavie01\\
  150 & 70-072 & 881 & 7532 & 4406 & 0 & 12:26:11.74 & +12:56:46.4 & 0 & 0 & 2.154 & 0.0 & 1 & 0.579 & 0.356 & 130. & 114. & -50. & KPOT\_jdavie01\\
  151 & 70-076 & 912 & 7538 & 4413 & 0 & 12:26:32.25 & +12:36:39.5 & 4 & 1 & 3.781 & 0.552 & 1 & 4.395 & 0.543 & 123. & 74. & 15. & KPOT\_jdavie01\\
  152 & 42-104 & 921 & 7536 & 4412 & 0 & 12:26:36.10 & +03:57:52.7 & 5 & 1 & 6.307 & 0.405 & 1 & 6.358 & 0.416 & 79. & 66. & 76. & OT1\_lcortese\_1\\
  153 & 42-105 & 938 & 7541 & 4416 & 0 & 12:26:46.72 & +07:55:08.4 & 8 & 1 & 3.24 & 0.376 & 1 & 4.547 & 0.465 & 91. & 85. & -35. & KPOT\_jdavie01\\
  154 & 70-082 & 939 & 7546 & 0 & 0 & 12:26:47.23 & +08:53:04.6 & 8 & 1 & 2.224 & 0.417 & 1 & 2.702 & 0.448 & 103. & 98. & -15. & KPOT\_jdavie01\\
  155 & 70-080 & 944 & 7542 & 4417 & 0 & 12:26:50.62 & +09:35:03.0 & 1 & 0 & 0.704 & 0.0 & 0 & 0.545 & 0.0 & 86. & 86. & 0. & KPOT\_jdavie01\\
  156 & 99-054 & 958 & 7551 & 4419 & 0 & 12:26:56.43 & +15:02:50.7 & 3 & 1 & 17.548 & 1.121 & 1 & 18.421 & 0.992 & 148. & 58. & -47. & OT1\_lcortese\_1\\
  157 & 42-106 & 957 & 7549 & 4420 & 0 & 12:26:58.48 & +02:29:39.7 & 6 & 1 & 7.145 & 0.436 & 1 & 9.352 & 0.608 & 86. & 51. & 8. & OT1\_lcortese\_1\\
  158 & 42-107 & 971 & 7556 & 4423 & 0 & 12:27:08.97 & +05:52:48.6 & 10 & 1 & 0.928 & 0.178 & 1 & 1.4 & 0.347 & 107. & 42. & 20. & OT1\_lcortese\_1\\
  159 & 70-090 & 979 & 7561 & 4424 & 0 & 12:27:11.59 & +09:25:14.0 & 3 & 1 & 6.7 & 0.438 & 1 & 6.132 & 0.381 & 85. & 80. & -80. & KPOT\_jdavie01\\
  160 & 42-111 & 1002 & 7566 & 4430 & 0 & 12:27:26.41 & +06:15:46.0 & 5 & 1 & 4.205 & 0.583 & 1 & 7.142 & 0.79 & 94. & 90. & -60. & OT1\_lcortese\_1\\
  161 & 70-093 & 1003 & 7568 & 4429 & 0 & 12:27:26.56 & +11:06:27.1 & 1 & 1 & 4.848 & 1.025 & 1 & 5.509 & 0.593 & 169. & 78. & -81. & KPOT\_jdavie01\\
  162 & 70-098 & 1030 & 7575 & 4435 & 0 & 12:27:40.49 & +13:04:44.2 & 1 & 1 & 4.72 & 0.304 & 1 & 4.484 & 0.302 & 83. & 77. & 10. & KPOT\_jdavie01\\
  163 & 70-097 & 1043 & 7574 & 4438 & 0 & 12:27:45.59 & +13:00:31.8 & 5 & 1 & 11.949 & 0.863 & 1 & 15.454 & 1.09 & 134. & 118. & 27. & KPOT\_jdavie01\\
  164 & 70-099 & 1047 & 7581 & 4440 & 0 & 12:27:53.57 & +12:17:35.6 & 3 & 0 & 0.992 & 0.0 & 0 & 0.972 & 0.0 & 84. & 84. & 0. & KPOT\_jdavie01\\
  165 & 42-117 & 1048 & 7579 & 0 & 0 & 12:27:55.39 & +05:43:16.4 & 10 & 1 & 0.905 & 0.208 & 1 & 1.342 & 0.223 & 78. & 36. & -50. & OT1\_lcortese\_1\\
  166 & 70-100 & 1062 & 7583 & 4442 & 0 & 12:28:03.89 & +09:48:13.0 & 1 & 0 & 1.685 & 0.0 & 0 & 1.393 & 0.0 & 121. & 121. & 0. & KPOT\_jdavie01\\
  167 & 70-104 & 1086 & 7587 & 4445 & 0 & 12:28:15.94 & +09:26:10.7 & 4 & 1 & 1.215 & 0.139 & 1 & 2.378 & 0.181 & 93. & 33. & -75. & KPOT\_jdavie01\\
  168 & 70-108 & 1091 & 7590 & 0 & 0 & 12:28:18.77 & +08:43:46.1 & 6 & 1 & 0.935 & 0.088 & 1 & 0.916 & 0.12 & 58. & 37. & -5. & KPOT\_jdavie01\\
  169 & 99-063 & 0 & 7595 & 0 & 3391 & 12:28:27.28 & +18:24:55.1 & 8 & 1 & 1.39 & 0.212 & 1 & 2.187 & 0.32 & 64. & 50. & -85. & OT1\_lcortese\_1\\
  170 & 99-062 & 1110 & 7594 & 4450 & 0 & 12:28:29.63 & +17:05:05.8 & 4 & 1 & 9.713 & 3.046 & 1 & 14.263 & 3.336 & 258. & 170. & -9. & OT1\_lcortese\_1\\
  171 & 70-111 & 1118 & 7600 & 4451 & 0 & 12:28:40.55 & +09:15:32.2 & 6 & 1 & 4.509 & 0.257 & 1 & 4.894 & 0.269 & 82. & 41. & -10. & KPOT\_jdavie01\\
  172 & 99-065 & 1126 & 7602 & 0 & 3392 & 12:28:43.26 & +14:59:58.2 & 5 & 1 & 4.083 & 0.632 & 1 & 5.039 & 0.426 & 123. & 49. & 40. & OT1\_lcortese\_1\\
  173 & 42-124 & 1145 & 7609 & 4457 & 0 & 12:28:59.01 & +03:34:14.2 & 5 & 1 & 10.527 & 0.664 & 1 & 10.627 & 0.834 & 95. & 95. & -15. & OT1\_lcortese\_1\\
  174 & 70-116 & 1154 & 7614 & 4459 & 0 & 12:29:00.03 & +13:58:42.9 & 1 & 1 & 4.355 & 0.25 & 1 & 4.049 & 0.226 & 40. & 40. & 0. & OT1\_lcortese\_1\\
  175 & 70-115 & 1158 & 7613 & 4461 & 0 & 12:29:03.01 & +13:11:01.5 & 1 & 0 & 1.165 & 0.0 & 0 & 0.869 & 0.0 & 84. & 84. & 0. & KPOT\_jdavie01\\
  176 & 70-121 & 1190 & 7622 & 4469 & 0 & 12:29:28.03 & +08:44:59.7 & 2 & 1 & 3.158 & 0.282 & 1 & 4.171 & 0.323 & 85. & 48. & 85. & KPOT\_jdavie01\\
  177 & 42-132 & 1205 & 7627 & 4470 & 0 & 12:29:37.78 & +07:49:27.1 & 3 & 1 & 4.592 & 0.246 & 1 & 4.981 & 0.308 & 77. & 48. & 0. & KPOT\_jdavie01\\
  178 & 42-134 & 1226 & 7629 & 4472 & 0 & 12:29:46.76 & +08:00:01.7 & 0 & 0 & 1.317 & 0.0 & 0 & 1.438 & 0.0 & 92. & 92. & 0. & KPOT\_jdavie01\\
  179 & 70-125 & 1231 & 7631 & 4473 & 0 & 12:29:48.87 & +13:25:45.7 & 0 & 0 & 0.214 & 0.0 & 0 & 0.179 & 0.0 & 36. & 36. & 0. & KPOT\_jdavie01\\
  180 & 70-129 & 1253 & 7638 & 4477 & 0 & 12:30:02.17 & +13:38:11.2 & 1 & 1 & 1.221 & 0.101 & 1 & 1.285 & 0.127 & 56. & 44. & 35. & KPOT\_jdavie01\\
  181 & 70-133 & 1279 & 7645 & 4478 & 0 & 12:30:17.42 & +12:19:42.8 & 0 & 0 & 0.127 & 0.0 & 0 & 0.115 & 0.0 & 22. & 22. & 0. & KPOT\_jdavie01\\
  182 & 42-139 & 1290 & 7647 & 4480 & 0 & 12:30:26.78 & +04:14:47.3 & 7 & 1 & 4.369 & 0.319 & 1 & 5.391 & 0.353 & 84. & 60. & -10. & OT1\_lcortese\_1\\
  183 & 70-139 & 1316 & 7654 & 4486 & 0 & 12:30:49.42 & +12:23:28.0 & 0 & 1 & 0.693 & 0.182 & 1 & 0.82 & 0.156 & 58. & 57. & -21. & KPOT\_jdavie01\\
  184 & 70-140 & 1326 & 7657 & 4491 & 0 & 12:30:57.13 & +11:29:00.8 & 3 & 1 & 2.644 & 0.217 & 1 & 2.265 & 0.196 & 79. & 39. & -32. & KPOT\_jdavie01\\
  185 & 42-141 & 1330 & 7656 & 4492 & 0 & 12:30:59.74 & +08:04:40.6 & 3 & 1 & 1.181 & 0.276 & 1 & 1.979 & 0.283 & 82. & 82. & 75. & KPOT\_jdavie01\\
  186 & 129-005 & 0 & 7662 & 4494 & 0 & 12:31:24.03 & +25:46:29.9 & 0 & 1 & 0.37 & 0.037 & 1 & 0.313 & 0.046 & 26. & 26. & 0. & OT1\_lcortese\_1\\
  187 & 42-144 & 1375 & 7668 & 4505 & 0 & 12:31:39.21 & +03:56:22.1 & 11 & 2 & 12.509 & 2.008 & 2 & 15.141 & 3.227 & 200. & 158. & 70. & OT1\_lcortese\_1\\
  188 & 99-075 & 1379 & 7669 & 4498 & 0 & 12:31:39.57 & +16:51:10.1 & 9 & 1 & 4.308 & 0.549 & 1 & 6.629 & 0.617 & 120. & 64. & -55. & OT1\_lcortese\_1\\
  189 & 99-077 & 1393 & 7676 & 0 & 797 & 12:31:54.76 & +15:07:26.2 & 7 & 1 & 2.238 & 0.304 & 1 & 2.67 & 0.262 & 71. & 47. & -72. & OT1\_lcortese\_1\\
  190 & 99-076 & 1401 & 7675 & 4501 & 0 & 12:31:59.22 & +14:25:13.5 & 5 & 1 & 74.118 & 5.57 & 1 & 104.85 & 5.821 & 304. & 162. & -40. & OT1\_lcortese\_1\\
  191 & 99-078 & 1410 & 7677 & 4502 & 0 & 12:32:03.35 & +16:41:15.8 & 8 & 1 & 0.633 & 0.163 & 1 & 0.854 & 0.212 & 62. & 33. & 40. & OT1\_lcortese\_1\\
  192 & 70-152 & 1419 & 7682 & 4506 & 0 & 12:32:10.53 & +13:25:10.6 & 3 & 1 & 0.403 & 0.049 & 1 & 0.583 & 0.062 & 36. & 29. & -75. & KPOT\_jdavie01\\
  193 & 70-157 & 1450 & 7695 & 0 & 3476 & 12:32:41.88 & +14:03:01.8 & 12 & 1 & 3.138 & 0.314 & 1 & 3.928 & 0.363 & 95. & 73. & 30. & KPOT\_jdavie01\\
  194 & 14-063 & 0 & 7694 & 4517 & 0 & 12:32:45.59 & +00:06:54.1 & 8 & 1 & 28.254 & 1.875 & 1 & 48.955 & 2.661 & 462. & 86. & 80. & OT2\_emurph01\\
  195 & 99-087 & 1479 & 7703 & 4516 & 0 & 12:33:07.56 & +14:34:29.8 & 4 & 0 & 1.184 & 0.0 & 0 & 1.282 & 0.0 & 90. & 90. & 0. & OT1\_lcortese\_1\\
  196 & 70-167 & 1508 & 7709 & 4519 & 0 & 12:33:30.25 & +08:39:17.1 & 9 & 1 & 8.617 & 0.893 & 1 & 10.184 & 0.763 & 151. & 109. & -28. & KPOT\_jdavie01\\
  197 & 70-168 & 1516 & 7711 & 4522 & 0 & 12:33:39.66 & +09:10:29.5 & 8 & 1 & 4.664 & 0.381 & 1 & 6.095 & 0.44 & 170. & 42. & 33. & KPOT\_jdavie01\\
  198 & 159-016 & 0 & 7714 & 4525 & 0 & 12:33:51.19 & +30:16:39.1 & 8 & 1 & 1.015 & 0.487 & 1 & 2.011 & 0.377 & 126. & 67. & 65. & OT1\_lcortese\_1\\
  199 & 99-090 & 1532 & 7716 & 0 & 800 & 12:33:56.66 & +15:21:17.4 & 7 & 1 & 1.256 & 0.546 & 1 & 1.533 & 0.226 & 82. & 60. & -30. & OT1\_lcortese\_1\\
  200 & 42-155 & 1535 & 7718 & 4526 & 0 & 12:34:03.03 & +07:41:56.9 & 1 & 1 & 15.632 & 0.827 & 1 & 17.282 & 0.88 & 71. & 68. & -17. & KPOT\_jdavie01\\
  201 & 42-156 & 1540 & 7721 & 4527 & 0 & 12:34:08.50 & +02:39:13.7 & 6 & 1 & 75.281 & 3.999 & 1 & 93.527 & 4.864 & 246. & 79. & 67. & OT1\_lcortese\_1\\
  202 & 70-173 & 1549 & 7728 & 0 & 3510 & 12:34:14.79 & +11:04:17.7 & -2 & 0 & 0.116 & 0.0 & 0 & 0.114 & 0.0 & 22. & 22. & 0. & KPOT\_jdavie01\\
  203 & 42-158 & 1554 & 7726 & 4532 & 0 & 12:34:19.33 & +06:28:03.7 & 12 & 1 & 15.489 & 0.835 & 1 & 15.638 & 0.953 & 112. & 51. & -14. & OT1\_lcortese\_1\\
  204 & 42-159 & 1555 & 7727 & 4535 & 0 & 12:34:20.31 & +08:11:51.9 & 7 & 1 & 34.851 & 3.113 & 1 & 61.656 & 3.907 & 270. & 232. & 0. & KPOT\_jdavie01\\
  205 & 14-068 & 1562 & 7732 & 4536 & 0 & 12:34:27.13 & +02:11:16.4 & 6 & 1 & 56.393 & 3.262 & 1 & 58.539 & 3.082 & 304. & 138. & -40. & KPOT\_rkennicu\_1\\
  206 & 42-162 & 1575 & 7736 & 0 & 3521 & 12:34:39.42 & +07:09:36.0 & 15 & 1 & 2.733 & 0.481 & 1 & 3.017 & 0.367 & 84. & 59. & 18. & OT1\_lcortese\_1\\
  207 & 99-093 & 1588 & 7742 & 4540 & 0 & 12:34:50.87 & +15:33:05.2 & 8 & 1 & 5.468 & 0.398 & 1 & 6.779 & 0.528 & 79. & 67. & -35. & OT1\_lcortese\_1\\
  208 & 99-096 & 1615 & 7753 & 4548 & 0 & 12:35:26.43 & +14:29:46.8 & 5 & 1 & 13.601 & 5.576 & 1 & 24.022 & 3.148 & 252. & 210. & -30. & OT1\_lcortese\_1\\
  209 & 0 & 0 & 0 & 4546 & 0 & 12:35:29.51 & -03:47:35.5 & 1 & 1 & 0.513 & 0.132 & 1 & 0.632 & 0.121 & 57. & 37. & 80. & OT1\_lcortese\_1\\
  210 & 70-182 & 1619 & 7757 & 4550 & 0 & 12:35:30.61 & +12:13:15.4 & 1 & 1 & 0.516 & 0.096 & 1 & 0.486 & 0.125 & 83. & 23. & -2. & KPOT\_jdavie01\\
  211 & 70-184 & 1632 & 7760 & 4552 & 0 & 12:35:39.88 & +12:33:21.7 & 0 & 0 & 0.724 & 0.0 & 0 & 0.498 & 0.0 & 65. & 65. & 0. & KPOT\_jdavie01\\
  212 & 99-098 & 0 & 7768 & 4561 & 0 & 12:36:08.14 & +19:19:21.4 & 10 & 1 & 2.505 & 0.299 & 1 & 2.426 & 0.293 & 77. & 63. & -70. & OT1\_lcortese\_1\\
  213 & 129-010 & 0 & 7772 & 4565 & 0 & 12:36:20.78 & +25:59:15.6 & 5 & 1 & 55.365 & 4.659 & 1 & 90.833 & 5.143 & 596. & 80. & -45. & OT1\_lcortese\_1\\
  214 & 70-186 & 1664 & 7773 & 4564 & 0 & 12:36:26.99 & +11:26:21.5 & 0 & 0 & 0.291 & 0.0 & 0 & 0.268 & 0.0 & 38. & 38. & 0. & KPOT\_jdavie01\\
  215 & 70-189 & 1673 & 7777 & 4567 & 0 & 12:36:32.71 & +11:15:28.8 & 6 & 2 & 14.15 & 0.743 & 2 & 19.184 & 0.976 & 87. & 41. & 75. & KPOT\_jdavie01\\
  216 & 70-188 & 1676 & 7776 & 4568 & 0 & 12:36:34.26 & +11:14:20.0 & 6 & 2 & 47.991 & 2.419 & 2 & 59.217 & 2.974 & 93. & 53. & 33. & KPOT\_jdavie01\\
  217 & 70-192 & 1690 & 7786 & 4569 & 0 & 12:36:49.80 & +13:09:46.3 & 4 & 1 & 31.332 & 2.268 & 1 & 42.761 & 2.608 & 259. & 157. & 23. & KPOT\_rkennicu\_1\\
  218 & 42-178 & 1692 & 7785 & 4570 & 0 & 12:36:53.40 & +07:14:48.0 & 1 & 0 & 1.339 & 0.0 & 0 & 2.675 & 0.0 & 84. & 84. & 0. & OT1\_lcortese\_1\\
  219 & 70-195 & 1720 & 7793 & 4578 & 0 & 12:37:30.55 & +09:33:18.4 & 1 & 0 & 1.607 & 0.0 & 0 & 0.94 & 0.0 & 90. & 90. & 0. & OT1\_lcortese\_1\\
  220 & 70-197 & 1727 & 7796 & 4579 & 0 & 12:37:43.52 & +11:49:05.5 & 5 & 1 & 25.583 & 3.355 & 1 & 38.766 & 2.589 & 264. & 205. & -80. & KPOT\_rkennicu\_1\\
  221 & 42-183 & 1730 & 7794 & 4580 & 0 & 12:37:48.40 & +05:22:06.4 & 3 & 1 & 5.049 & 0.335 & 1 & 7.3 & 0.501 & 83. & 73. & -20. & OT1\_lcortese\_1\\
  222 & 70-199 & 1757 & 7803 & 4584 & 0 & 12:38:17.89 & +13:06:35.5 & 3 & 1 & 0.523 & 0.228 & 1 & 1.259 & 0.201 & 82. & 44. & 20. & OT1\_lcortese\_1\\
  223 & 42-186 & 1758 & 7802 & 0 & 0 & 12:38:20.82 & +07:53:28.7 & 10 & 1 & 0.346 & 0.139 & 1 & 0.612 & 0.145 & 64. & 33. & 55. & OT1\_lcortese\_1\\
  224 & 42-187 & 1760 & 7804 & 4586 & 0 & 12:38:28.44 & +04:19:08.8 & 3 & 1 & 2.206 & 0.53 & 1 & 2.806 & 0.514 & 182. & 49. & -65. & OT1\_lcortese\_1\\
  225 & 70-202 & 1778 & 7817 & 0 & 3611 & 12:39:04.14 & +13:21:48.7 & 5 & 1 & 0.044 & 0.025 & 1 & 0.194 & 0.038 & 25. & 20. & -65. & OT1\_lcortese\_1\\
  226 & 42-191 & 1780 & 7821 & 4591 & 0 & 12:39:12.44 & +06:00:44.3 & 5 & 1 & 1.717 & 0.217 & 1 & 2.468 & 0.226 & 82. & 37. & 40. & OT1\_lcortese\_1\\
  227 & 14-091 & 0 & 7819 & 4592 & 0 & 12:39:18.74 & -00:31:55.2 & 10 & 1 & 5.65 & 0.713 & 1 & 6.237 & 0.875 & 242. & 63. & -85. & OT1\_lcortese\_1\\
  228 & 0 & 0 & 0 & 0 & 0 & 12:39:22.26 & -05:39:53.3 & 13 & 0 & 0.111 & 0.0 & 0 & 0.113 & 0.0 & 22. & 22. & 0. & OT1\_lcortese\_1\\
  229 & 70-204 & 1809 & 7825 & 0 & 3631 & 12:39:48.02 & +12:58:26.1 & 5 & 0 & 0.368 & 0.0 & 0 & 0.357 & 0.0 & 46. & 46. & 0. & OT1\_lcortese\_1\\
  230 & 99-106 & 1811 & 7826 & 4595 & 0 & 12:39:51.91 & +15:17:52.1 & 5 & 1 & 3.515 & 0.327 & 1 & 3.768 & 0.323 & 91. & 60. & -70. & OT1\_lcortese\_1\\
  231 & 70-206 & 1813 & 7828 & 4596 & 0 & 12:39:55.94 & +10:10:33.9 & 1 & 1 & 1.102 & 0.113 & 1 & 0.897 & 0.125 & 40. & 40. & 0. & OT1\_lcortese\_1\\
  232 & 70-213 & 1859 & 7839 & 4606 & 0 & 12:40:57.56 & +11:54:43.6 & 3 & 1 & 2.524 & 0.289 & 1 & 2.9 & 0.28 & 66. & 57. & 33. & OT1\_lcortese\_1\\
  233 & 70-216 & 1868 & 7843 & 4607 & 0 & 12:41:12.41 & +11:53:11.9 & 5 & 1 & 8.108 & 0.768 & 1 & 10.674 & 0.752 & 164. & 57. & 4. & OT1\_lcortese\_1\\
  234 & 70-214 & 1869 & 7842 & 4608 & 0 & 12:41:13.29 & +10:09:20.9 & 1 & 0 & 2.29 & 0.0 & 0 & 1.576 & 0.0 & 103. & 103. & 0. & OT1\_lcortese\_1\\
  235 & 42-205 & 1883 & 7850 & 4612 & 0 & 12:41:32.76 & +07:18:53.2 & 1 & 0 & 0.343 & 0.0 & 0 & 0.579 & 0.0 & 51. & 51. & 0. & OT1\_lcortese\_1\\
  236 & 70-223 & 1903 & 7858 & 4621 & 0 & 12:42:02.32 & +11:38:48.9 & 0 & 0 & 0.877 & 0.0 & 0 & 0.512 & 0.0 & 69. & 69. & 0. & OT1\_lcortese\_1\\
  237 & 42-208 & 1923 & 7871 & 4630 & 0 & 12:42:31.15 & +03:57:37.3 & 12 & 1 & 5.408 & 0.703 & 1 & 6.54 & 0.611 & 97. & 67. & 10. & OT1\_lcortese\_1\\
  238 & 14-109 & 0 & 7869 & 4629 & 0 & 12:42:32.67 & -01:21:02.4 & 11 & 1 & 0.695 & 0.179 & 1 & 0.581 & 0.234 & 50. & 45. & 80. & OT1\_lcortese\_1\\
  239 & 99-112 & 1932 & 7875 & 4634 & 0 & 12:42:40.96 & +14:17:45.0 & 8 & 1 & 11.903 & 0.702 & 1 & 13.602 & 0.771 & 119. & 51. & -24. & OT1\_lcortese\_1\\
  240 & 70-229 & 1938 & 7880 & 4638 & 0 & 12:42:47.43 & +11:26:32.9 & 1 & 0 & 0.642 & 0.0 & 0 & 0.369 & 0.0 & 48. & 48. & 0. & OT1\_lcortese\_1\\
  241 & 43-002 & 1939 & 7878 & 4636 & 0 & 12:42:49.87 & +02:41:16.0 & 0 & 1 & 0.31 & 0.07 & 1 & 0.32 & 0.066 & 37. & 35. & 0. & OT1\_lcortese\_1\\
  242 & 70-230 & 1943 & 7884 & 4639 & 0 & 12:42:52.37 & +13:15:26.9 & 6 & 1 & 6.587 & 0.759 & 1 & 7.273 & 0.849 & 134. & 84. & -57. & OT1\_lcortese\_1\\
  243 & 15-008 & 0 & 7895 & 4643 & 0 & 12:43:20.14 & +01:58:42.1 & 2 & 1 & 0.673 & 1.005 & 1 & 3.354 & 0.916 & 107. & 104. & -45. & OT1\_lcortese\_1\\
  244 & 71-015 & 1972 & 7896 & 4647 & 0 & 12:43:32.45 & +11:34:57.4 & 7 & 1 & 17.159 & 1.265 & 1 & 24.35 & 1.408 & 109. & 91. & -75. & OT1\_lcortese\_1\\
  245 & 71-016 & 1978 & 7898 & 4649 & 0 & 12:43:40.01 & +11:33:09.4 & 0 & 0 & 0.243 & 0.0 & 0 & 0.605 & 0.0 & 45. & 45. & 0. & OT1\_lcortese\_1\\
  246 & 100-004 & 0 & 7901 & 4651 & 0 & 12:43:42.63 & +16:23:36.2 & 7 & 1 & 17.873 & 1.553 & 1 & 22.95 & 1.833 & 164. & 116. & 80. & OT1\_lcortese\_1\\
  247 & 71-019 & 1987 & 7902 & 4654 & 0 & 12:43:56.58 & +13:07:36.0 & 8 & 1 & 41.7 & 2.59 & 1 & 55.404 & 3.425 & 210. & 109. & -52. & OT1\_lcortese\_1\\
  248 & 71-023 & 2000 & 7914 & 4660 & 0 & 12:44:31.97 & +11:11:25.9 & 0 & 0 & 0.142 & 0.0 & 0 & 0.142 & 0.0 & 22. & 22. & 0. & OT1\_lcortese\_1\\
  249 & 71-026 & 2006 & 7920 & 0 & 3718 & 12:44:45.99 & +12:21:05.2 & 5 & 1 & 0.208 & 0.045 & 1 & 0.088 & 0.025 & 29. & 24. & 72. & OT1\_lcortese\_1\\
  250 & 43-018 & 0 & 7924 & 4665 & 0 & 12:45:05.96 & +03:03:20.5 & 2 & 0 & 2.45 & 0.0 & 0 & 2.556 & 0.0 & 108. & 108. & 0. & OT1\_lcortese\_1\\
  251 & 15-015 & 0 & 7926 & 4666 & 0 & 12:45:08.59 & -00:27:42.8 & 7 & 1 & 99.531 & 5.076 & 1 & 113.011 & 5.791 & 198. & 81. & 44. & OT1\_lcortese\_1\\
  252 & 15-016 & 0 & 7931 & 4668 & 0 & 12:45:32.14 & -00:32:05.0 & 9 & 1 & 1.662 & 0.424 & 1 & 1.726 & 0.4 & 100. & 52. & 5. & OT1\_lcortese\_1\\
  253 & 15-019 & 0 & 7951 & 4684 & 0 & 12:47:17.52 & -02:43:38.6 & 1 & 1 & 2.112 & 0.176 & 1 & 1.58 & 0.125 & 50. & 47. & 20. & OT1\_lcortese\_1\\
  254 & 71-043 & 2058 & 7965 & 4689 & 0 & 12:47:45.56 & +13:45:46.1 & 6 & 1 & 12.633 & 3.503 & 1 & 18.399 & 3.807 & 246. & 186. & -16. & OT1\_lcortese\_1\\
  255 & 43-028 & 0 & 7961 & 4688 & 0 & 12:47:46.46 & +04:20:09.9 & 8 & 1 & 3.409 & 1.426 & 1 & 3.476 & 0.613 & 107. & 98. & 35. & OT1\_lcortese\_1\\
  256 & 15-023 & 0 & 0 & 4691 & 0 & 12:48:13.63 & -03:19:57.8 & 3 & 1 & 23.132 & 1.206 & 1 & 20.28 & 1.095 & 83. & 74. & -75. & OT1\_lcortese\_1\\
  257 & 71-045 & 2070 & 7970 & 4698 & 0 & 12:48:22.92 & +08:29:14.3 & 4 & 1 & 3.278 & 0.908 & 1 & 4.883 & 0.894 & 149. & 74. & -15. & OT1\_lcortese\_1\\
  258 & 0 & 0 & 0 & 4697 & 0 & 12:48:35.91 & -05:48:03.1 & 0 & 1 & 1.376 & 0.131 & 1 & 0.849 & 0.132 & 40. & 40. & 0. & OT1\_lcortese\_1\\
  259 & 43-034 & 0 & 7975 & 4701 & 0 & 12:49:11.56 & +03:23:19.4 & 8 & 1 & 6.584 & 1.499 & 1 & 7.759 & 1.956 & 151. & 126. & 40. & OT1\_lcortese\_1\\
  260 & 100-011 & 0 & 7980 & 4710 & 0 & 12:49:38.96 & +15:09:55.8 & 1 & 1 & 13.653 & 0.771 & 1 & 15.533 & 0.92 & 104. & 61. & 27. & OT1\_lcortese\_1\\
  261 & 43-040 & 0 & 7982 & 0 & 0 & 12:49:50.19 & +02:51:10.4 & 9 & 1 & 1.179 & 0.335 & 1 & 2.729 & 0.355 & 98. & 35. & 0. & OT1\_lcortese\_1\\
  262 & 43-041 & 0 & 7985 & 4713 & 0 & 12:49:57.87 & +05:18:41.1 & 9 & 1 & 11.675 & 1.373 & 1 & 12.858 & 1.079 & 134. & 91. & -70. & OT1\_lcortese\_1\\
  263 & 129-027 & 0 & 7989 & 4725 & 0 & 12:50:26.61 & +25:30:02.7 & 4 & 1 & 25.625 & 5.416 & 1 & 49.023 & 5.139 & 420. & 385. & 35. & KPOT\_rkennicu\_1\\
  264 & 15-027 & 0 & 7991 & 0 & 0 & 12:50:38.96 & +01:27:52.3 & 9 & 1 & 0.326 & 0.136 & 1 & 1.059 & 0.099 & 72. & 26. & -10. & OT1\_lcortese\_1\\
  265 & 0 & 0 & 0 & 4720 & 0 & 12:50:42.78 & -04:09:21.0 & 13 & 1 & 2.061 & 0.243 & 1 & 2.044 & 0.148 & 58. & 44. & -65. & OT1\_lcortese\_1\\
  266 & 0 & 0 & 0 & 4731 & 0 & 12:51:01.09 & -06:23:35.0 & 8 & 1 & 8.201 & 2.776 & 1 & 12.794 & 2.873 & 278. & 136. & 90. & OT1\_lcortese\_1\\
  267 & 129-028 & 0 & 8005 & 4747 & 0 & 12:51:45.96 & +25:46:38.3 & 8 & 1 & 3.826 & 1.103 & 1 & 6.215 & 0.992 & 166. & 76. & 30. & OT1\_lcortese\_1\\
  268 & 71-060 & 0 & 8007 & 4746 & 0 & 12:51:55.37 & +12:04:58.9 & 5 & 1 & 11.969 & 0.675 & 1 & 13.585 & 0.765 & 93. & 52. & -60. & OT1\_lcortese\_1\\
  269 & 71-062 & 2092 & 8010 & 4754 & 0 & 12:52:17.56 & +11:18:49.2 & 1 & 0 & 3.468 & 0.0 & 0 & 2.459 & 0.0 & 120. & 120. & 0. & OT1\_lcortese\_1\\
  270 & 15-029 & 0 & 8009 & 4753 & 0 & 12:52:22.11 & -01:11:58.9 & 13 & 1 & 8.061 & 1.914 & 1 & 11.83 & 1.406 & 203. & 121. & -75. & OT1\_lcortese\_1\\
  271 & 100-015 & 0 & 8014 & 4758 & 0 & 12:52:44.04 & +15:50:55.9 & 12 & 1 & 3.233 & 0.449 & 1 & 4.223 & 0.449 & 129. & 58. & -20. & OT1\_lcortese\_1\\
  272 & 71-065 & 2095 & 8016 & 4762 & 0 & 12:52:56.05 & +11:13:50.9 & 1 & 0 & 12.944 & 0.0 & 0 & 10.721 & 0.0 & 208. & 208. & 0. & OT1\_lcortese\_1\\
  273 & 15-031 & 0 & 8020 & 4771 & 0 & 12:53:21.27 & +01:16:09.0 & 9 & 1 & 4.318 & 0.802 & 1 & 7.264 & 0.829 & 171. & 66. & -45. & OT1\_lcortese\_1\\
  274 & 15-032 & 0 & 8021 & 4772 & 0 & 12:53:29.17 & +02:10:06.0 & 3 & 1 & 1.197 & 0.235 & 1 & 3.001 & 0.295 & 118. & 44. & -35. & OT1\_lcortese\_1\\
  275 & 0 & 0 & 0 & 4775 & 0 & 12:53:45.70 & -06:37:19.8 & 9 & 1 & 10.521 & 0.813 & 1 & 10.513 & 0.865 & 90. & 84. & 50. & OT1\_lcortese\_1\\
  276 & 71-068 & 0 & 8022 & 4779 & 0 & 12:53:50.86 & +09:42:35.7 & 6 & 1 & 4.501 & 0.433 & 1 & 4.355 & 0.403 & 88. & 77. & 10. & OT1\_lcortese\_1\\
  277 & 43-060 & 0 & 0 & 4791 & 0 & 12:54:43.97 & +08:03:10.7 & 17 & 1 & 0.376 & 0.095 & 1 & 0.69 & 0.134 & 50. & 34. & 65. & OT1\_lcortese\_1\\
  278 & 71-071 & 0 & 8032 & 0 & 0 & 12:54:44.19 & +13:14:14.2 & 5 & 1 & 1.098 & 0.472 & 1 & 1.506 & 0.275 & 116. & 39. & -15. & OT1\_lcortese\_1\\
  279 & 15-037 & 0 & 8041 & 0 & 0 & 12:55:12.68 & +00:07:00.0 & 9 & 1 & 1.769 & 0.755 & 1 & 4.518 & 0.564 & 130. & 80. & -23. & OT1\_lcortese\_1\\
  280 & 43-066 & 0 & 8043 & 4799 & 0 & 12:55:15.53 & +02:53:47.9 & 5 & 1 & 3.51 & 0.251 & 1 & 3.967 & 0.239 & 73. & 39. & 90. & OT1\_lcortese\_1\\
  281 & 43-068 & 0 & 8045 & 0 & 0 & 12:55:23.62 & +07:54:34.0 & 12 & 1 & 0.446 & 0.094 & 1 & 0.632 & 0.093 & 38. & 30. & -75. & OT1\_lcortese\_1\\
  282 & 43-069 & 0 & 0 & 4803 & 0 & 12:55:33.67 & +08:14:25.8 & 17 & 0 & 0.118 & 0.0 & 0 & 0.133 & 0.0 & 22. & 22. & 0. & OT1\_lcortese\_1\\
  283 & 43-071 & 0 & 8054 & 4808 & 0 & 12:55:48.94 & +04:18:14.7 & 8 & 1 & 15.894 & 0.959 & 1 & 19.757 & 1.077 & 111. & 70. & -53. & OT1\_lcortese\_1\\
  284 & 0 & 0 & 0 & 0 & 3908 & 12:56:40.62 & -07:33:46.1 & 9 & 1 & 16.823 & 0.883 & 1 & 17.731 & 0.908 & 91. & 44. & -10. & OT1\_lcortese\_1\\
  285 & 15-049 & 0 & 8078 & 4845 & 0 & 12:58:01.19 & +01:34:33.0 & 4 & 1 & 22.761 & 1.473 & 1 & 27.136 & 1.842 & 218. & 69. & 80. & OT1\_lcortese\_1\\
  286 & 71-092 & 0 & 8102 & 4866 & 0 & 12:59:27.14 & +14:10:15.8 & 1 & 1 & 0.961 & 0.31 & 1 & 1.54 & 0.27 & 197. & 28. & 87. & OT1\_lcortese\_1\\
  287 & 15-055 & 0 & 8121 & 4904 & 0 & 13:00:58.67 & -00:01:38.8 & 8 & 1 & 6.998 & 0.774 & 1 & 9.004 & 0.949 & 115. & 104. & -35. & OT1\_lcortese\_1\\
  288 & 0 & 0 & 0 & 4941 & 0 & 13:04:13.14 & -05:33:05.8 & 4 & 1 & 5.335 & 0.983 & 1 & 9.141 & 0.965 & 152. & 82. & 15. & OT1\_lcortese\_1\\
  289 & 0 & 0 & 0 & 4981 & 0 & 13:08:48.74 & -06:46:39.1 & 6 & 1 & 12.715 & 0.947 & 1 & 16.561 & 1.065 & 116. & 86. & -31. & OT1\_lcortese\_1\\
  290 & 189-037 & 0 & 8271 & 5014 & 0 & 13:11:31.16 & +36:16:54.9 & 3 & 1 & 4.237 & 0.276 & 1 & 3.989 & 0.321 & 64. & 52. & -78. & OT1\_lcortese\_1\\
  291 & 217-031 & 0 & 8388 & 5103 & 0 & 13:20:30.08 & +43:05:02.3 & 4 & 0 & 0.93 & 0.0 & 0 & 0.46 & 0.0 & 60. & 60. & 0. & OT1\_lcortese\_1\\
  292 & 218-010 & 0 & 8439 & 5145 & 0 & 13:25:13.92 & +43:16:02.2 & 5 & 1 & 12.76 & 0.763 & 1 & 12.629 & 0.731 & 84. & 75. & 85. & OT1\_lcortese\_1\\
  293 & 16-069 & 0 & 8443 & 5147 & 0 & 13:26:19.71 & +02:06:02.7 & 10 & 1 & 6.929 & 0.585 & 1 & 8.435 & 0.571 & 93. & 77. & -55. & OT1\_lcortese\_1\\
  294 & 246-017 & 0 & 8593 & 0 & 902 & 13:36:01.22 & +49:57:39.0 & 5 & 1 & 2.84 & 0.302 & 1 & 3.614 & 0.288 & 94. & 47. & -20. & OT1\_lcortese\_1\\
  295 & 73-054 & 0 & 8616 & 5248 & 0 & 13:37:32.07 & +08:53:06.2 & 6 & 1 & 59.271 & 6.469 & 1 & 76.825 & 5.363 & 260. & 188. & -40. & OT1\_lcortese\_1\\
  296 & 190-041 & 0 & 8675 & 5273 & 0 & 13:42:08.34 & +35:39:15.2 & 1 & 1 & 1.02 & 0.342 & 1 & 0.913 & 0.103 & 57. & 56. & -85. & OT1\_lcortese\_1\\
  297 & 246-023 & 0 & 8711 & 5301 & 0 & 13:46:24.61 & +46:06:26.7 & 6 & 1 & 9.13 & 0.952 & 1 & 13.649 & 0.834 & 182. & 72. & -30. & OT1\_lcortese\_1\\
  298 & 218-047 & 0 & 8725 & 5303 & 0 & 13:47:44.97 & +38:18:16.4 & 13 & 1 & 5.863 & 0.378 & 1 & 6.448 & 0.385 & 65 & 53 & 85. & OT1\_lcortese\_1\\
  299 & 45-108 & 0 & 8727 & 5300 & 0 & 13:48:16.04 & +03:57:03.1 & 7 & 1 & 5.027 & 1.139 & 1 & 7.654 & 1.211 & 163. & 108. & -40. & OT1\_lcortese\_1\\
  300 & 218-058 & 0 & 8756 & 0 & 0 & 13:50:35.89 & +42:32:29.5 & 4 & 1 & 0.628 & 0.104 & 1 & 0.853 & 0.169 & 58. & 32. & 85. & OT1\_lcortese\_1\\
  301 & 17-088 & 0 & 8790 & 5334 & 4338 & 13:52:54.46 & -01:06:52.7 & 7 & 1 & 5.009 & 1.236 & 1 & 8.024 & 1.589 & 175. & 127. & 40. & OT1\_lcortese\_1\\
  302 & 45-137 & 0 & 8821 & 5348 & 0 & 13:54:11.27 & +05:13:38.8 & 6 & 1 & 1.507 & 0.52 & 1 & 1.961 & 0.535 & 154. & 40. & -3. & OT1\_lcortese\_1\\
  303 & 295-024 & 0 & 8843 & 5372 & 0 & 13:54:46.01 & +58:39:59.4 & 5 & 1 & 4.719 & 0.292 & 1 & 3.354 & 0.374 & 62. & 58. & 40. & OT1\_lcortese\_1\\
  304 & 46-001 & 0 & 8831 & 5356 & 0 & 13:54:58.46 & +05:20:01.4 & 6 & 1 & 3.403 & 0.489 & 1 & 5.721 & 0.553 & 133. & 51. & 12. & OT1\_lcortese\_1\\
  305 & 46-003 & 0 & 8838 & 5360 & 958 & 13:55:38.75 & +04:59:06.2 & 13 & 1 & 0.236 & 0.105 & 1 & 0.489 & 0.114 & 83. & 29. & 70. & OT1\_lcortese\_1\\
  306 & 46-007 & 0 & 8847 & 5363 & 0 & 13:56:07.21 & +05:15:17.2 & 13 & 1 & 5.3 & 1.69 & 1 & 7.018 & 1.311 & 171. & 110. & -50. & OT1\_lcortese\_1\\
  307 & 46-009 & 0 & 8853 & 5364 & 0 & 13:56:12.00 & +05:00:52.1 & 6 & 1 & 18.365 & 3.444 & 1 & 30.263 & 4.249 & 284. & 184. & 30. & OT1\_lcortese\_1\\
  308 & 46-011 & 0 & 8857 & 0 & 0 & 13:56:26.61 & +04:23:48.0 & 5 & 1 & 0.087 & 0.019 & 1 & 0.158 & 0.026 & 20. & 20. & -0. & OT1\_lcortese\_1\\
  309 & 272-031 & 0 & 9036 & 5486 & 0 & 14:07:24.97 & +55:06:11.1 & 11 & 1 & 1.185 & 0.135 & 1 & 1.071 & 0.135 & 45. & 44. & -55. & OT1\_lcortese\_1\\
  310 & 47-010 & 0 & 9172 & 5560 & 0 & 14:20:05.42 & +03:59:28.4 & 5 & 1 & 4.257 & 0.395 & 1 & 6.346 & 0.518 & 149. & 51. & -65. & OT1\_lcortese\_1\\
  311 & 47-012 & 0 & 9175 & 5566 & 0 & 14:20:19.95 & +03:56:00.9 & 4 & 1 & 7.067 & 1.771 & 1 & 12.277 & 1.435 & 197. & 103. & 35. & OT1\_lcortese\_1\\
  312 & 47-020 & 0 & 9183 & 5576 & 0 & 14:21:03.68 & +03:16:15.6 & 0 & 0 & 0.236 & 0.0 & 0 & 0.187 & 0.0 & 31. & 31. & 0. & OT1\_lcortese\_1\\
  313 & 47-022 & 0 & 9187 & 5577 & 0 & 14:21:13.11 & +03:26:08.8 & 6 & 1 & 2.55 & 0.802 & 1 & 3.803 & 0.819 & 154. & 65. & 55. & OT1\_lcortese\_1\\
  314 & 19-012 & 0 & 9215 & 0 & 0 & 14:23:27.12 & +01:43:34.7 & 9 & 1 & 2.772 & 0.417 & 1 & 3.316 & 0.23 & 95. & 63. & -15. & OT1\_lcortese\_1\\
  315 & 220-015 & 0 & 9242 & 0 & 0 & 14:25:21.02 & +39:32:22.5 & 7 & 1 & 1.056 & 0.409 & 1 & 0.863 & 0.327 & 176. & 29. & 71. & OT1\_lcortese\_1\\
  316 & 47-063 & 0 & 9308 & 5638 & 0 & 14:29:40.39 & +03:14:00.2 & 0 & 0 & 0.15 & 0.0 & 0 & 0.169 & 0.0 & 24. & 24. & 0. & OT1\_lcortese\_1\\
  317 & 47-066 & 0 & 9311 & 0 & 1022 & 14:30:01.85 & +03:46:22.3 & 5 & 1 & 0.222 & 0.1 & 1 & 0.475 & 0.062 & 34. & 28. & -15. & OT1\_lcortese\_1\\
  318 & 47-070 & 0 & 9328 & 5645 & 0 & 14:30:39.35 & +07:16:30.3 & 9 & 1 & 4.998 & 0.406 & 1 & 6.331 & 0.483 & 101. & 63. & -75. & OT1\_lcortese\_1\\
  319 & 75-064 & 0 & 9353 & 5669 & 0 & 14:32:43.88 & +09:53:30.5 & 8 & 1 & 6.923 & 0.996 & 1 & 8.145 & 1.192 & 167. & 118. & 61. & OT1\_lcortese\_1\\
  320 & 47-090 & 0 & 9363 & 5668 & 0 & 14:33:24.34 & +04:27:01.6 & 9 & 1 & 7.735 & 2.205 & 1 & 10.256 & 1.478 & 152. & 145. & 17. & OT1\_lcortese\_1\\
  321 & 47-123 & 0 & 9427 & 5692 & 0 & 14:38:18.12 & +03:24:37.2 & 5 & 1 & 2.942 & 0.17 & 1 & 3.164 & 0.179 & 50. & 33. & 40. & OT1\_lcortese\_1\\
  322 & 47-127 & 0 & 9436 & 5701 & 0 & 14:39:11.06 & +05:21:48.8 & 3 & 1 & 1.453 & 1.035 & 1 & 1.859 & 1.201 & 124. & 120. & -90. & OT1\_lcortese\_1\\
  323 & 48-004 & 0 & 9483 & 0 & 1048 & 14:42:57.88 & +04:53:24.5 & 5 & 1 & 5.689 & 0.391 & 1 & 7.547 & 0.575 & 101. & 47. & -17. & OT1\_lcortese\_1\\

\end{longtable}
\end{center}
\end{landscape}

\setcounter{table}{2}
\begin{center}
\small
\begin{longtable}{lccccccc}
\caption[Best-fitting dust temperatures and masses for a single modified black-body with $\beta$=2 and $\beta$=free.]{Best-fitting dust temperatures and masses for a single modified black-body with $\beta$=2 and $\beta$=free.Only galaxies for which the reduced $\chi^{2}$ corresponds to a probability $P\geq$95\% are shown. \label{tabdust}}\\
\hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{D} &
  \multicolumn{2}{c}{$\beta$=2} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{$\beta$=free} \\

  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{T} &
  \multicolumn{1}{c}{log(M$_{dust}$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{$\beta$} &
  \multicolumn{1}{c}{T} &
  \multicolumn{1}{c}{log(M$_{dust}$)} \\

  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{Mpc} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{M$_{\odot}$} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{M$_{\odot}$} \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued.} \\[0.5ex]
  \hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{D} &
  \multicolumn{2}{c}{$\beta$=2} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{$\beta$=free} \\

  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{T} &
  \multicolumn{1}{c}{log(M$_{dust}$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{$\beta$} &
  \multicolumn{1}{c}{T} &
  \multicolumn{1}{c}{log(M$_{dust}$)} \\

  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{Mpc} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{M$_{\odot}$} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{M$_{\odot}$} \\[0.5ex] \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{8}{c}{{Continued on the next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
     1 &   16.79 &    21.7$^{+1.0}_{-1.0}$ &    5.93$^{+0.07}_{-0.07}$ &~&     2.0$^{+0.5}_{-0.5}$ &    21.5$^{+3.8}_{-3.1}$ &    5.94$^{+0.15}_{-0.14}$     \\
     2 &   18.44 &    24.0$^{+0.6}_{-0.6}$ &    6.27$^{+0.04}_{-0.04}$ &~&     2.3$^{+0.3}_{-0.3}$ &    21.6$^{+1.9}_{-1.6}$ &    6.36$^{+0.07}_{-0.07}$     \\
     5 &   16.71 &    22.4$^{+0.4}_{-0.4}$ &    6.62$^{+0.02}_{-0.02}$ &~&     2.2$^{+0.2}_{-0.2}$ &    20.9$^{+1.0}_{-1.0}$ &    6.68$^{+0.05}_{-0.04}$     \\
     6 &   18.89 &    13.9$^{+0.8}_{-0.8}$ &    6.80$^{+0.11}_{-0.11}$ &~&     1.4$^{+1.0}_{-0.8}$ &    16.6$^{+5.8}_{-4.0}$ &    6.57$^{+0.37}_{-0.33}$     \\
     7 &   18.77 &    25.7$^{+0.3}_{-0.3}$ &    6.26$^{+0.01}_{-0.01}$ &~&     2.2$^{+0.1}_{-0.1}$ &    23.9$^{+0.8}_{-0.8}$ &    6.31$^{+0.03}_{-0.03}$     \\
     8 &   19.37 &    15.3$^{+0.8}_{-0.7}$ &    7.48$^{+0.06}_{-0.06}$ &~&     1.3$^{+0.4}_{-0.3}$ &    20.9$^{+3.6}_{-3.2}$ &    7.11$^{+0.18}_{-0.16}$     \\
     9 &   20.21 &    21.8$^{+0.9}_{-0.9}$ &    6.53$^{+0.06}_{-0.05}$ &~&     2.5$^{+0.4}_{-0.4}$ &    18.9$^{+2.4}_{-2.0}$ &    6.66$^{+0.12}_{-0.12}$     \\
    11 &   18.93 &     -                   &    -                      &~&     1.6$^{+0.1}_{-0.1}$ &    23.7$^{+1.0}_{-1.0}$ &    6.82$^{+0.04}_{-0.04}$     \\
    12 &   19.89 &    23.6$^{+0.7}_{-0.7}$ &    5.72$^{+0.05}_{-0.05}$ &~&     1.2$^{+0.4}_{-0.3}$ &    31.9$^{+6.0}_{-4.3}$ &    5.51$^{+0.11}_{-0.12}$     \\
    13 &   22.47 &    21.8$^{+0.3}_{-0.3}$ &    7.57$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.1}_{-0.1}$ &    22.5$^{+0.7}_{-0.7}$ &    7.54$^{+0.03}_{-0.03}$     \\
    15 &   18.57 &    19.2$^{+0.7}_{-0.7}$ &    7.60$^{+0.06}_{-0.05}$ &~&     1.7$^{+0.3}_{-0.3}$ &    20.8$^{+2.7}_{-2.3}$ &    7.52$^{+0.12}_{-0.12}$     \\
    16 &   18.00 &    19.7$^{+0.4}_{-0.4}$ &    7.17$^{+0.03}_{-0.03}$ &~&     1.9$^{+0.2}_{-0.2}$ &    20.0$^{+1.3}_{-1.2}$ &    7.16$^{+0.06}_{-0.06}$     \\
    17 &   18.30 &    21.2$^{+0.4}_{-0.4}$ &    7.17$^{+0.03}_{-0.03}$ &~&     1.7$^{+0.1}_{-0.1}$ &    23.6$^{+1.4}_{-1.3}$ &    7.08$^{+0.05}_{-0.05}$     \\
    18 &   22.91 &    20.7$^{+0.7}_{-0.7}$ &    6.61$^{+0.05}_{-0.05}$ &~&     1.9$^{+0.3}_{-0.3}$ &    21.3$^{+2.3}_{-2.0}$ &    6.59$^{+0.10}_{-0.09}$     \\
    19 &   23.29 &    21.0$^{+0.6}_{-0.6}$ &    6.99$^{+0.04}_{-0.04}$ &~&     1.5$^{+0.2}_{-0.2}$ &    25.3$^{+2.7}_{-2.3}$ &    6.83$^{+0.09}_{-0.09}$     \\
    21 &   16.89 &     -                   &    -                      &~&     0.8$^{+0.5}_{-0.4}$ &    29.3$^{+8.8}_{-5.7}$ &    5.85$^{+0.19}_{-0.20}$     \\
    22 &   20.20 &    20.4$^{+0.9}_{-0.8}$ &    6.15$^{+0.10}_{-0.10}$ &~&     1.2$^{+0.6}_{-0.6}$ &    26.1$^{+7.4}_{-4.6}$ &    5.96$^{+0.18}_{-0.21}$     \\
    23 &   21.44 &    23.3$^{+0.3}_{-0.3}$ &    7.31$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.1}_{-0.1}$ &    24.1$^{+0.8}_{-0.8}$ &    7.28$^{+0.03}_{-0.03}$     \\
    24 &   22.64 &    20.5$^{+0.5}_{-0.5}$ &    7.50$^{+0.03}_{-0.03}$ &~&     1.8$^{+0.2}_{-0.2}$ &    21.8$^{+1.4}_{-1.3}$ &    7.44$^{+0.06}_{-0.06}$     \\
    26 &   22.41 &     -                   &    -                      &~&     0.9$^{+0.3}_{-0.3}$ &    29.2$^{+4.9}_{-3.7}$ &    6.01$^{+0.11}_{-0.12}$     \\
    27 &   24.77 &    24.5$^{+0.6}_{-0.6}$ &    6.56$^{+0.03}_{-0.03}$ &~&     2.2$^{+0.2}_{-0.2}$ &    23.3$^{+1.9}_{-1.7}$ &    6.60$^{+0.07}_{-0.07}$     \\
    28 &   19.03 &    21.4$^{+0.3}_{-0.3}$ &    6.76$^{+0.02}_{-0.02}$ &~&     -                   &     -                   &    -                          \\
    29 &   15.73 &    20.2$^{+0.6}_{-0.6}$ &    6.56$^{+0.05}_{-0.05}$ &~&     1.6$^{+0.3}_{-0.3}$ &    23.2$^{+2.7}_{-2.3}$ &    6.44$^{+0.10}_{-0.10}$     \\
    30 &   15.79 &    19.5$^{+0.7}_{-0.7}$ &    6.71$^{+0.06}_{-0.06}$ &~&     1.4$^{+0.3}_{-0.3}$ &    24.2$^{+3.6}_{-2.9}$ &    6.51$^{+0.12}_{-0.12}$     \\
    31 &   19.63 &    23.1$^{+0.7}_{-0.7}$ &    7.06$^{+0.04}_{-0.04}$ &~&     1.3$^{+0.3}_{-0.3}$ &    29.4$^{+4.1}_{-3.2}$ &    6.87$^{+0.10}_{-0.10}$     \\
    33 &   20.46 &    21.3$^{+0.4}_{-0.4}$ &    6.98$^{+0.03}_{-0.03}$ &~&     1.8$^{+0.2}_{-0.2}$ &    22.7$^{+1.4}_{-1.3}$ &    6.93$^{+0.05}_{-0.05}$     \\
    34 &   16.14 &    19.1$^{+0.5}_{-0.5}$ &    7.07$^{+0.04}_{-0.04}$ &~&     1.6$^{+0.2}_{-0.2}$ &    21.8$^{+1.6}_{-1.5}$ &    6.95$^{+0.07}_{-0.07}$     \\
    36 &   21.94 &    26.3$^{+0.4}_{-0.4}$ &    7.33$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.1}_{-0.1}$ &    26.3$^{+1.2}_{-1.1}$ &    7.33$^{+0.04}_{-0.04}$     \\
    37 &   19.61 &    22.6$^{+0.4}_{-0.4}$ &    6.73$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.2}_{-0.2}$ &    22.5$^{+1.5}_{-1.3}$ &    6.73$^{+0.06}_{-0.06}$     \\
    38 &   20.27 &     -                   &    -                      &~&     1.2$^{+0.2}_{-0.2}$ &    26.2$^{+3.2}_{-2.7}$ &    6.41$^{+0.10}_{-0.10}$     \\
    39 &   22.24 &    18.3$^{+1.0}_{-1.1}$ &    6.65$^{+0.08}_{-0.07}$ &~&     1.1$^{+0.4}_{-0.4}$ &    24.7$^{+4.4}_{-3.5}$ &    6.37$^{+0.14}_{-0.14}$     \\
    40 &   22.63 &    23.7$^{+0.4}_{-0.4}$ &    6.71$^{+0.02}_{-0.02}$ &~&     1.8$^{+0.2}_{-0.2}$ &    25.5$^{+1.7}_{-1.5}$ &    6.65$^{+0.05}_{-0.05}$     \\
    41 &   18.61 &    18.8$^{+0.7}_{-0.7}$ &    6.56$^{+0.05}_{-0.05}$ &~&     1.4$^{+0.3}_{-0.3}$ &    23.9$^{+3.2}_{-2.7}$ &    6.33$^{+0.12}_{-0.11}$     \\
    42 &   17.04 &    20.5$^{+0.7}_{-0.7}$ &    7.32$^{+0.05}_{-0.05}$ &~&     1.7$^{+0.3}_{-0.3}$ &    22.7$^{+2.4}_{-2.1}$ &    7.22$^{+0.10}_{-0.10}$     \\
    44 &   16.01 &    23.3$^{+0.6}_{-0.6}$ &    6.17$^{+0.04}_{-0.04}$ &~&     1.3$^{+0.3}_{-0.2}$ &    30.1$^{+3.8}_{-3.0}$ &    5.97$^{+0.08}_{-0.09}$     \\
    46 &   21.34 &    24.5$^{+0.4}_{-0.4}$ &    6.62$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.2}_{-0.2}$ &    24.0$^{+1.4}_{-1.2}$ &    6.64$^{+0.05}_{-0.05}$     \\
    47 &   21.53 &    20.2$^{+0.9}_{-0.9}$ &    6.83$^{+0.06}_{-0.06}$ &~&     1.3$^{+0.3}_{-0.3}$ &    25.3$^{+4.0}_{-3.1}$ &    6.63$^{+0.12}_{-0.13}$     \\
    48 &   16.50 &    21.5$^{+0.5}_{-0.5}$ &    7.53$^{+0.04}_{-0.04}$ &~&     1.9$^{+0.3}_{-0.3}$ &    22.0$^{+1.9}_{-1.7}$ &    7.51$^{+0.07}_{-0.07}$     \\
    50 &   21.43 &     -                   &    -                      &~&     2.2$^{+0.1}_{-0.1}$ &    22.9$^{+0.7}_{-0.7}$ &    7.31$^{+0.03}_{-0.03}$     \\
    51 &   18.56 &     -                   &    -                      &~&     1.4$^{+0.2}_{-0.2}$ &    26.0$^{+2.1}_{-1.8}$ &    6.65$^{+0.07}_{-0.07}$     \\
    52 &   17.20 &    20.9$^{+1.3}_{-1.4}$ &    6.11$^{+0.09}_{-0.09}$ &~&     1.8$^{+0.5}_{-0.5}$ &    22.1$^{+4.6}_{-3.6}$ &    6.05$^{+0.17}_{-0.17}$     \\
    53 &   15.14 &     -                   &    -                      &~&     1.5$^{+0.1}_{-0.1}$ &    24.3$^{+1.5}_{-1.4}$ &    6.86$^{+0.06}_{-0.06}$     \\
    54 &   17.77 &    20.1$^{+0.9}_{-0.9}$ &    6.71$^{+0.06}_{-0.05}$ &~&     1.8$^{+0.3}_{-0.3}$ &    21.9$^{+3.0}_{-2.6}$ &    6.63$^{+0.13}_{-0.12}$     \\
    55 &   16.54 &    20.9$^{+0.4}_{-0.4}$ &    7.05$^{+0.03}_{-0.03}$ &~&     1.9$^{+0.2}_{-0.2}$ &    21.4$^{+1.3}_{-1.2}$ &    7.02$^{+0.06}_{-0.06}$     \\
    57 &   16.51 &    20.9$^{+0.3}_{-0.3}$ &    7.25$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.1}_{-0.1}$ &    20.4$^{+1.0}_{-0.9}$ &    7.28$^{+0.05}_{-0.05}$     \\
    59 &   24.53 &    19.6$^{+0.4}_{-0.4}$ &    7.24$^{+0.04}_{-0.04}$ &~&     1.6$^{+0.2}_{-0.2}$ &    22.2$^{+1.8}_{-1.6}$ &    7.12$^{+0.07}_{-0.07}$     \\
    60 &   15.14 &    21.3$^{+0.4}_{-0.4}$ &    6.92$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.1}_{-0.1}$ &    21.1$^{+1.2}_{-1.1}$ &    6.92$^{+0.06}_{-0.05}$     \\
    61 &   17.39 &    19.3$^{+0.8}_{-0.8}$ &    6.21$^{+0.06}_{-0.06}$ &~&     1.3$^{+0.4}_{-0.3}$ &    24.0$^{+3.6}_{-2.9}$ &    6.02$^{+0.12}_{-0.12}$     \\
    62 &   22.44 &     -                   &    -                      &~&     1.0$^{+0.3}_{-0.3}$ &    26.8$^{+3.9}_{-3.1}$ &    6.73$^{+0.11}_{-0.11}$     \\
    63 &   18.41 &    18.7$^{+0.5}_{-0.5}$ &    7.39$^{+0.04}_{-0.04}$ &~&     1.8$^{+0.2}_{-0.2}$ &    20.1$^{+1.6}_{-1.5}$ &    7.31$^{+0.08}_{-0.08}$     \\
    64 &   17.33 &    17.7$^{+0.9}_{-0.9}$ &    6.65$^{+0.08}_{-0.07}$ &~&     1.3$^{+0.4}_{-0.3}$ &    23.4$^{+4.0}_{-3.3}$ &    6.36$^{+0.15}_{-0.15}$     \\
    65 &   19.76 &    18.5$^{+1.2}_{-1.2}$ &    6.77$^{+0.09}_{-0.08}$ &~&     1.0$^{+0.4}_{-0.4}$ &    27.6$^{+6.4}_{-4.6}$ &    6.40$^{+0.17}_{-0.17}$     \\
    66 &   20.97 &    23.9$^{+0.2}_{-0.2}$ &    7.33$^{+0.01}_{-0.01}$ &~&     -                   &     -                   &    -                          \\
    67 &   20.51 &    17.9$^{+0.9}_{-0.9}$ &    6.65$^{+0.08}_{-0.08}$ &~&     1.2$^{+0.4}_{-0.4}$ &    23.2$^{+4.1}_{-3.2}$ &    6.40$^{+0.15}_{-0.15}$     \\
    69 &   16.73 &    18.0$^{+1.2}_{-1.2}$ &    7.04$^{+0.10}_{-0.09}$ &~&     1.5$^{+0.5}_{-0.5}$ &    21.5$^{+5.1}_{-3.8}$ &    6.85$^{+0.22}_{-0.21}$     \\
    70 &   23.10 &    20.7$^{+0.6}_{-0.6}$ &    6.64$^{+0.04}_{-0.04}$ &~&     1.7$^{+0.2}_{-0.2}$ &    23.0$^{+2.0}_{-1.8}$ &    6.55$^{+0.08}_{-0.08}$     \\
    72 &   22.53 &    24.7$^{+1.0}_{-0.9}$ &    6.31$^{+0.06}_{-0.06}$ &~&     1.5$^{+0.5}_{-0.5}$ &    29.5$^{+7.5}_{-5.0}$ &    6.19$^{+0.14}_{-0.16}$     \\
    73 &   15.00 &    19.3$^{+0.3}_{-0.3}$ &    7.77$^{+0.03}_{-0.03}$ &~&     2.2$^{+0.2}_{-0.2}$ &    18.3$^{+1.1}_{-1.0}$ &    7.83$^{+0.07}_{-0.07}$     \\
    74 &   15.83 &    23.9$^{+0.4}_{-0.4}$ &    6.95$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.2}_{-0.2}$ &    24.1$^{+1.6}_{-1.4}$ &    6.94$^{+0.05}_{-0.05}$     \\
    75 &   18.33 &    15.6$^{+0.9}_{-0.9}$ &    6.34$^{+0.11}_{-0.10}$ &~&     1.6$^{+0.7}_{-0.6}$ &    17.4$^{+4.0}_{-3.2}$ &    6.21$^{+0.25}_{-0.22}$     \\
    76 &   15.27 &    18.8$^{+1.0}_{-1.0}$ &    6.19$^{+0.08}_{-0.08}$ &~&     1.1$^{+0.4}_{-0.4}$ &    26.2$^{+5.0}_{-3.8}$ &    5.89$^{+0.14}_{-0.15}$     \\
    77 &   20.83 &    22.4$^{+0.3}_{-0.3}$ &    7.93$^{+0.01}_{-0.01}$ &~&     2.2$^{+0.1}_{-0.1}$ &    21.3$^{+0.7}_{-0.7}$ &    7.98$^{+0.03}_{-0.03}$     \\
    78 &   18.13 &    19.8$^{+0.5}_{-0.5}$ &    6.67$^{+0.05}_{-0.05}$ &~&     1.4$^{+0.4}_{-0.4}$ &    24.0$^{+3.5}_{-2.7}$ &    6.49$^{+0.12}_{-0.13}$     \\
    79 &   21.54 &    19.9$^{+1.0}_{-1.0}$ &    6.49$^{+0.08}_{-0.08}$ &~&     1.4$^{+0.6}_{-0.6}$ &    23.9$^{+6.2}_{-4.1}$ &    6.33$^{+0.18}_{-0.20}$     \\
    80 &   17.00 &    17.7$^{+1.1}_{-1.1}$ &    6.84$^{+0.09}_{-0.09}$ &~&     1.7$^{+0.6}_{-0.6}$ &    19.3$^{+4.2}_{-3.3}$ &    6.75$^{+0.21}_{-0.20}$     \\
    81 &   17.00 &    22.4$^{+0.3}_{-0.3}$ &    7.14$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.1}_{-0.1}$ &    22.8$^{+1.0}_{-0.9}$ &    7.12$^{+0.04}_{-0.04}$     \\
    82 &   17.00 &    23.4$^{+1.0}_{-1.0}$ &    6.09$^{+0.06}_{-0.06}$ &~&     1.7$^{+0.4}_{-0.4}$ &    25.7$^{+4.3}_{-3.4}$ &    6.02$^{+0.12}_{-0.13}$     \\
    83 &   17.60 &    19.8$^{+1.3}_{-1.4}$ &    6.00$^{+0.10}_{-0.10}$ &~&     0.9$^{+0.4}_{-0.4}$ &    30.4$^{+8.6}_{-5.7}$ &    5.65$^{+0.18}_{-0.18}$     \\
    84 &   17.00 &    21.2$^{+0.4}_{-0.4}$ &    6.40$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.2}_{-0.2}$ &    21.0$^{+1.3}_{-1.2}$ &    6.40$^{+0.06}_{-0.06}$     \\
    85 &   15.31 &    21.4$^{+0.4}_{-0.4}$ &    7.36$^{+0.03}_{-0.03}$ &~&     1.8$^{+0.1}_{-0.1}$ &    23.2$^{+1.3}_{-1.2}$ &    7.29$^{+0.05}_{-0.05}$     \\
    86 &   17.00 &     -                   &    -                      &~&     1.2$^{+0.2}_{-0.2}$ &    26.2$^{+3.4}_{-2.9}$ &    6.86$^{+0.11}_{-0.11}$     \\
    87 &   17.00 &    22.8$^{+1.1}_{-1.0}$ &    6.15$^{+0.07}_{-0.07}$ &~&     2.0$^{+0.5}_{-0.5}$ &    22.5$^{+4.3}_{-3.2}$ &    6.16$^{+0.15}_{-0.15}$     \\
    88 &   17.00 &    20.5$^{+0.9}_{-0.9}$ &    7.26$^{+0.06}_{-0.05}$ &~&     1.3$^{+0.3}_{-0.3}$ &    26.3$^{+3.8}_{-3.0}$ &    7.03$^{+0.11}_{-0.11}$     \\
    89 &   17.00 &     -                   &    -                      &~&     1.1$^{+0.1}_{-0.1}$ &    24.9$^{+1.5}_{-1.4}$ &    7.19$^{+0.06}_{-0.05}$     \\
    91 &   17.00 &    19.6$^{+0.3}_{-0.3}$ &    7.81$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.2}_{-0.2}$ &    19.8$^{+1.2}_{-1.1}$ &    7.80$^{+0.06}_{-0.06}$     \\
    92 &   17.00 &    19.4$^{+0.6}_{-0.6}$ &    6.59$^{+0.05}_{-0.05}$ &~&     1.6$^{+0.3}_{-0.3}$ &    22.1$^{+2.4}_{-2.0}$ &    6.46$^{+0.10}_{-0.10}$     \\
    93 &   15.59 &    21.0$^{+0.8}_{-0.8}$ &    6.40$^{+0.07}_{-0.07}$ &~&     2.0$^{+0.5}_{-0.5}$ &    20.9$^{+3.6}_{-2.8}$ &    6.40$^{+0.14}_{-0.15}$     \\
    94 &   17.00 &     -                   &    -                      &~&     1.0$^{+0.2}_{-0.2}$ &    23.5$^{+1.9}_{-1.7}$ &    6.87$^{+0.07}_{-0.07}$     \\
    95 &   17.00 &    24.5$^{+0.3}_{-0.3}$ &    6.64$^{+0.02}_{-0.02}$ &~&     2.2$^{+0.1}_{-0.1}$ &    22.9$^{+0.9}_{-0.9}$ &    6.69$^{+0.04}_{-0.04}$     \\
    96 &   17.00 &    22.3$^{+0.3}_{-0.3}$ &    7.31$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.1}_{-0.1}$ &    21.3$^{+0.8}_{-0.8}$ &    7.35$^{+0.04}_{-0.04}$     \\
    97 &   17.00 &    18.7$^{+0.3}_{-0.3}$ &    7.77$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.1}_{-0.1}$ &    19.1$^{+0.8}_{-0.8}$ &    7.75$^{+0.04}_{-0.04}$     \\
    98 &   17.00 &     -                   &    -                      &~&     1.4$^{+0.2}_{-0.2}$ &    22.7$^{+1.5}_{-1.3}$ &    6.80$^{+0.06}_{-0.06}$     \\
    99 &   17.00 &    22.5$^{+0.4}_{-0.4}$ &    6.00$^{+0.03}_{-0.03}$ &~&     2.4$^{+0.2}_{-0.2}$ &    20.2$^{+1.3}_{-1.2}$ &    6.09$^{+0.06}_{-0.06}$     \\
   100 &   17.00 &     -                   &    -                      &~&     2.3$^{+0.1}_{-0.1}$ &    19.8$^{+0.5}_{-0.5}$ &    7.17$^{+0.03}_{-0.03}$     \\
   102 &   17.00 &     -                   &    -                      &~&     2.3$^{+0.1}_{-0.1}$ &    21.0$^{+1.0}_{-0.9}$ &    8.06$^{+0.04}_{-0.05}$     \\
   106 &   23.00 &    20.5$^{+1.2}_{-1.2}$ &    6.74$^{+0.08}_{-0.08}$ &~&     1.7$^{+0.5}_{-0.5}$ &    22.8$^{+4.7}_{-3.6}$ &    6.65$^{+0.17}_{-0.17}$     \\
   107 &   17.00 &    19.2$^{+0.6}_{-0.6}$ &    6.40$^{+0.05}_{-0.05}$ &~&     1.6$^{+0.3}_{-0.3}$ &    21.8$^{+2.6}_{-2.2}$ &    6.29$^{+0.10}_{-0.10}$     \\
   108 &   23.00 &    22.6$^{+0.9}_{-0.9}$ &    6.24$^{+0.06}_{-0.06}$ &~&     2.2$^{+0.5}_{-0.4}$ &    21.4$^{+3.1}_{-2.5}$ &    6.29$^{+0.12}_{-0.11}$     \\
   109 &   17.00 &     -                   &    -                      &~&     1.2$^{+0.2}_{-0.2}$ &    24.5$^{+2.2}_{-1.9}$ &    6.56$^{+0.08}_{-0.08}$     \\
   110 &   17.00 &     -                   &    -                      &~&     1.4$^{+0.2}_{-0.2}$ &    25.4$^{+1.9}_{-1.7}$ &    6.76$^{+0.06}_{-0.06}$     \\
   111 &   17.00 &     -                   &    -                      &~&     2.3$^{+0.1}_{-0.1}$ &    19.3$^{+0.5}_{-0.4}$ &    7.43$^{+0.02}_{-0.02}$     \\
   112 &   23.00 &    21.4$^{+0.8}_{-0.8}$ &    6.34$^{+0.06}_{-0.06}$ &~&     1.6$^{+0.4}_{-0.4}$ &    24.2$^{+3.7}_{-2.9}$ &    6.23$^{+0.12}_{-0.12}$     \\
   113 &   17.00 &    19.7$^{+0.2}_{-0.2}$ &    7.63$^{+0.01}_{-0.01}$ &~&     2.2$^{+0.1}_{-0.1}$ &    18.7$^{+0.5}_{-0.5}$ &    7.69$^{+0.03}_{-0.03}$     \\
   114 &   17.00 &    22.9$^{+0.3}_{-0.3}$ &    7.91$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.1}_{-0.1}$ &    23.2$^{+1.0}_{-0.9}$ &    7.91$^{+0.04}_{-0.04}$     \\
   115 &   17.00 &    21.6$^{+0.6}_{-0.6}$ &    6.04$^{+0.04}_{-0.05}$ &~&     1.8$^{+0.3}_{-0.3}$ &    23.1$^{+2.5}_{-2.1}$ &    5.99$^{+0.09}_{-0.09}$     \\
   117 &   23.00 &    20.2$^{+0.4}_{-0.4}$ &    7.24$^{+0.03}_{-0.03}$ &~&     2.3$^{+0.2}_{-0.2}$ &    18.7$^{+1.1}_{-1.0}$ &    7.31$^{+0.06}_{-0.06}$     \\
   118 &   17.00 &    20.4$^{+1.1}_{-1.1}$ &    6.32$^{+0.08}_{-0.08}$ &~&     1.2$^{+0.5}_{-0.4}$ &    26.7$^{+6.2}_{-4.3}$ &    6.09$^{+0.16}_{-0.17}$     \\
   119 &   17.00 &    22.3$^{+0.5}_{-0.5}$ &    6.82$^{+0.04}_{-0.04}$ &~&     2.6$^{+0.3}_{-0.3}$ &    19.2$^{+1.6}_{-1.4}$ &    6.95$^{+0.08}_{-0.08}$     \\
   120 &   17.00 &    20.3$^{+0.4}_{-0.4}$ &    6.92$^{+0.04}_{-0.04}$ &~&     2.4$^{+0.3}_{-0.3}$ &    18.4$^{+1.4}_{-1.3}$ &    7.01$^{+0.07}_{-0.07}$     \\
   121 &   23.00 &    20.4$^{+0.2}_{-0.2}$ &    7.25$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.1}_{-0.1}$ &    20.1$^{+0.7}_{-0.6}$ &    7.27$^{+0.03}_{-0.03}$     \\
   122 &   17.00 &    21.1$^{+0.3}_{-0.3}$ &    8.09$^{+0.03}_{-0.03}$ &~&     2.2$^{+0.2}_{-0.2}$ &    19.9$^{+1.1}_{-1.1}$ &    8.15$^{+0.05}_{-0.05}$     \\
   123 &   17.00 &    19.0$^{+0.7}_{-0.7}$ &    6.67$^{+0.05}_{-0.05}$ &~&     2.0$^{+0.3}_{-0.3}$ &    19.2$^{+2.1}_{-1.9}$ &    6.66$^{+0.12}_{-0.11}$     \\
   124 &   17.00 &    18.9$^{+0.7}_{-0.7}$ &    6.98$^{+0.05}_{-0.05}$ &~&     1.8$^{+0.4}_{-0.3}$ &    19.9$^{+2.4}_{-2.0}$ &    6.93$^{+0.12}_{-0.11}$     \\
   127 &   23.00 &    20.4$^{+0.3}_{-0.3}$ &    7.14$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.1}_{-0.1}$ &    20.6$^{+0.9}_{-0.8}$ &    7.13$^{+0.04}_{-0.04}$     \\
   128 &   23.00 &    17.7$^{+0.5}_{-0.5}$ &    6.76$^{+0.04}_{-0.04}$ &~&     2.0$^{+0.3}_{-0.3}$ &    17.8$^{+1.7}_{-1.5}$ &    6.76$^{+0.10}_{-0.10}$     \\
   130 &   17.00 &    20.5$^{+0.7}_{-0.7}$ &    6.52$^{+0.05}_{-0.05}$ &~&     1.7$^{+0.3}_{-0.3}$ &    22.6$^{+2.7}_{-2.3}$ &    6.44$^{+0.10}_{-0.10}$     \\
   131 &   23.00 &    19.1$^{+0.8}_{-0.8}$ &    6.55$^{+0.07}_{-0.07}$ &~&     2.5$^{+0.6}_{-0.5}$ &    16.7$^{+2.7}_{-2.3}$ &    6.69$^{+0.17}_{-0.16}$     \\
   132 &   23.00 &     -                   &    -                      &~&     0.8$^{+0.4}_{-0.4}$ &    33.8$^{+8.9}_{-5.8}$ &    6.12$^{+0.15}_{-0.17}$     \\
   133 &   17.90 &     -                   &    -                      &~&     0.6$^{+0.3}_{-0.3}$ &    27.1$^{+4.9}_{-4.0}$ &    6.53$^{+0.15}_{-0.14}$     \\
   134 &   23.00 &    20.8$^{+0.7}_{-0.7}$ &    6.70$^{+0.05}_{-0.05}$ &~&     2.3$^{+0.4}_{-0.4}$ &    19.1$^{+2.2}_{-1.9}$ &    6.77$^{+0.11}_{-0.11}$     \\
   136 &   23.00 &    22.4$^{+0.3}_{-0.3}$ &    6.75$^{+0.02}_{-0.02}$ &~&     2.4$^{+0.2}_{-0.2}$ &    20.0$^{+1.0}_{-0.9}$ &    6.84$^{+0.05}_{-0.05}$     \\
   139 &   23.00 &    21.3$^{+0.6}_{-0.6}$ &    6.59$^{+0.04}_{-0.04}$ &~&     1.4$^{+0.3}_{-0.3}$ &    26.1$^{+3.4}_{-2.7}$ &    6.42$^{+0.10}_{-0.10}$     \\
   140 &   17.00 &    17.4$^{+0.8}_{-0.8}$ &    7.01$^{+0.08}_{-0.07}$ &~&     2.1$^{+0.5}_{-0.4}$ &    17.1$^{+2.5}_{-2.2}$ &    7.03$^{+0.17}_{-0.15}$     \\
   141 &   23.00 &    18.6$^{+0.3}_{-0.3}$ &    7.39$^{+0.03}_{-0.03}$ &~&     2.3$^{+0.3}_{-0.2}$ &    17.4$^{+1.1}_{-1.0}$ &    7.45$^{+0.07}_{-0.06}$     \\
   143 &   23.00 &     -                   &    -                      &~&     1.5$^{+0.1}_{-0.1}$ &    23.3$^{+1.2}_{-1.1}$ &    7.17$^{+0.05}_{-0.05}$     \\
   144 &   17.00 &    23.9$^{+0.3}_{-0.3}$ &    7.07$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.2}_{-0.2}$ &    24.4$^{+1.5}_{-1.3}$ &    7.05$^{+0.05}_{-0.05}$     \\
   146 &   23.00 &    20.1$^{+0.4}_{-0.4}$ &    6.87$^{+0.03}_{-0.03}$ &~&     1.5$^{+0.2}_{-0.2}$ &    24.1$^{+1.9}_{-1.7}$ &    6.71$^{+0.07}_{-0.07}$     \\
   147 &   17.00 &    17.9$^{+0.5}_{-0.5}$ &    6.92$^{+0.04}_{-0.04}$ &~&     1.6$^{+0.2}_{-0.2}$ &    21.0$^{+1.6}_{-1.5}$ &    6.76$^{+0.08}_{-0.07}$     \\
   148 &   17.00 &     -                   &    -                      &~&     1.2$^{+0.2}_{-0.2}$ &    24.1$^{+1.9}_{-1.7}$ &    6.82$^{+0.07}_{-0.07}$     \\
   149 &   17.00 &     -                   &    -                      &~&     2.2$^{+0.1}_{-0.1}$ &    19.9$^{+0.5}_{-0.5}$ &    7.47$^{+0.03}_{-0.02}$     \\
   151 &   17.00 &    21.1$^{+0.7}_{-0.7}$ &    6.68$^{+0.05}_{-0.05}$ &~&     1.7$^{+0.3}_{-0.3}$ &    23.3$^{+3.1}_{-2.5}$ &    6.60$^{+0.11}_{-0.11}$     \\
   152 &   17.00 &    24.4$^{+0.4}_{-0.4}$ &    6.54$^{+0.02}_{-0.02}$ &~&     2.3$^{+0.2}_{-0.2}$ &    22.4$^{+1.4}_{-1.3}$ &    6.61$^{+0.05}_{-0.05}$     \\
   153 &   17.00 &    20.6$^{+0.5}_{-0.5}$ &    6.72$^{+0.04}_{-0.04}$ &~&     1.9$^{+0.3}_{-0.2}$ &    21.2$^{+1.8}_{-1.6}$ &    6.69$^{+0.08}_{-0.08}$     \\
   154 &   23.00 &    17.9$^{+0.8}_{-0.9}$ &    7.13$^{+0.08}_{-0.07}$ &~&     1.0$^{+0.4}_{-0.4}$ &    24.5$^{+4.4}_{-3.4}$ &    6.84$^{+0.14}_{-0.15}$     \\
   156 &   17.00 &    23.9$^{+0.4}_{-0.4}$ &    7.05$^{+0.02}_{-0.02}$ &~&     2.2$^{+0.1}_{-0.1}$ &    22.6$^{+1.0}_{-0.9}$ &    7.10$^{+0.04}_{-0.04}$     \\
   158 &   23.00 &    17.7$^{+0.8}_{-0.9}$ &    6.86$^{+0.08}_{-0.08}$ &~&     0.9$^{+0.5}_{-0.4}$ &    24.4$^{+4.9}_{-3.6}$ &    6.56$^{+0.15}_{-0.16}$     \\
   159 &   23.00 &    25.2$^{+0.5}_{-0.5}$ &    6.75$^{+0.03}_{-0.03}$ &~&     2.2$^{+0.3}_{-0.3}$ &    23.6$^{+2.0}_{-1.8}$ &    6.80$^{+0.06}_{-0.06}$     \\
   160 &   23.00 &    19.8$^{+0.5}_{-0.5}$ &    7.24$^{+0.03}_{-0.03}$ &~&     2.1$^{+0.2}_{-0.2}$ &    19.4$^{+1.4}_{-1.3}$ &    7.26$^{+0.07}_{-0.07}$     \\
   162 &   17.00 &    25.1$^{+0.8}_{-0.7}$ &    6.35$^{+0.06}_{-0.06}$ &~&     2.7$^{+0.4}_{-0.4}$ &    20.9$^{+2.3}_{-2.0}$ &    6.48$^{+0.09}_{-0.09}$     \\
   163 &   17.00 &    21.3$^{+0.4}_{-0.4}$ &    7.19$^{+0.03}_{-0.04}$ &~&     2.1$^{+0.3}_{-0.2}$ &    20.8$^{+1.7}_{-1.5}$ &    7.21$^{+0.08}_{-0.08}$     \\
   165 &   23.00 &    20.4$^{+1.0}_{-1.0}$ &    6.44$^{+0.07}_{-0.07}$ &~&     1.6$^{+0.4}_{-0.4}$ &    23.5$^{+3.8}_{-3.1}$ &    6.32$^{+0.13}_{-0.13}$     \\
   167 &   23.00 &    19.6$^{+0.4}_{-0.4}$ &    6.76$^{+0.04}_{-0.04}$ &~&     2.7$^{+0.3}_{-0.3}$ &    16.5$^{+1.2}_{-1.1}$ &    6.93$^{+0.08}_{-0.08}$     \\
   168 &   23.00 &    21.0$^{+0.6}_{-0.6}$ &    6.35$^{+0.05}_{-0.05}$ &~&     1.2$^{+0.3}_{-0.3}$ &    27.0$^{+4.0}_{-3.1}$ &    6.15$^{+0.11}_{-0.11}$     \\
   169 &   24.30 &    20.1$^{+0.7}_{-0.7}$ &    6.73$^{+0.05}_{-0.05}$ &~&     1.8$^{+0.3}_{-0.3}$ &    21.4$^{+2.4}_{-2.0}$ &    6.68$^{+0.10}_{-0.10}$     \\
   170 &   17.00 &    19.9$^{+1.1}_{-1.2}$ &    7.29$^{+0.08}_{-0.08}$ &~&     1.9$^{+0.5}_{-0.5}$ &    20.8$^{+4.4}_{-3.3}$ &    7.25$^{+0.20}_{-0.20}$     \\
   171 &   23.00 &    23.5$^{+0.4}_{-0.4}$ &    6.76$^{+0.02}_{-0.02}$ &~&     2.2$^{+0.2}_{-0.2}$ &    22.0$^{+1.3}_{-1.2}$ &    6.81$^{+0.05}_{-0.05}$     \\
   172 &   17.00 &    22.2$^{+0.7}_{-0.7}$ &    6.63$^{+0.04}_{-0.04}$ &~&     2.3$^{+0.3}_{-0.3}$ &    20.1$^{+2.0}_{-1.7}$ &    6.72$^{+0.10}_{-0.09}$     \\
   173 &   17.00 &    23.9$^{+0.4}_{-0.4}$ &    6.82$^{+0.02}_{-0.02}$ &~&     2.2$^{+0.2}_{-0.2}$ &    22.3$^{+1.4}_{-1.3}$ &    6.88$^{+0.06}_{-0.06}$     \\
   174 &   17.00 &    25.9$^{+0.3}_{-0.3}$ &    6.23$^{+0.01}_{-0.01}$ &~&     -                   &     -                   &    -                          \\
   176 &   23.00 &    21.9$^{+0.4}_{-0.4}$ &    6.81$^{+0.03}_{-0.03}$ &~&     2.3$^{+0.2}_{-0.2}$ &    20.0$^{+1.2}_{-1.1}$ &    6.90$^{+0.06}_{-0.06}$     \\
   177 &   17.00 &    22.8$^{+0.3}_{-0.3}$ &    6.57$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.2}_{-0.2}$ &    23.4$^{+1.3}_{-1.1}$ &    6.55$^{+0.05}_{-0.05}$     \\
   180 &   17.00 &    25.6$^{+0.9}_{-0.9}$ &    5.72$^{+0.06}_{-0.07}$ &~&     3.5$^{+0.8}_{-0.7}$ &    17.9$^{+3.2}_{-2.5}$ &    5.96$^{+0.12}_{-0.13}$     \\
   182 &   17.00 &    20.6$^{+0.3}_{-0.3}$ &    6.82$^{+0.02}_{-0.02}$ &~&     1.7$^{+0.1}_{-0.1}$ &    23.0$^{+1.3}_{-1.2}$ &    6.72$^{+0.05}_{-0.05}$     \\
   184 &   17.00 &    26.8$^{+1.0}_{-0.9}$ &    5.94$^{+0.06}_{-0.06}$ &~&     2.5$^{+0.5}_{-0.5}$ &    22.7$^{+3.7}_{-2.9}$ &    6.05$^{+0.11}_{-0.12}$     \\
   185 &   17.00 &    19.1$^{+0.8}_{-0.8}$ &    6.53$^{+0.07}_{-0.06}$ &~&     2.2$^{+0.5}_{-0.5}$ &    18.2$^{+2.7}_{-2.3}$ &    6.58$^{+0.15}_{-0.14}$     \\
   188 &   17.00 &    19.3$^{+0.5}_{-0.5}$ &    7.00$^{+0.03}_{-0.03}$ &~&     1.6$^{+0.2}_{-0.2}$ &    21.9$^{+1.6}_{-1.4}$ &    6.88$^{+0.07}_{-0.07}$     \\
   189 &   17.00 &    20.8$^{+0.6}_{-0.6}$ &    6.50$^{+0.04}_{-0.04}$ &~&     1.8$^{+0.2}_{-0.2}$ &    22.6$^{+2.0}_{-1.8}$ &    6.43$^{+0.08}_{-0.08}$     \\
   190 &   17.00 &    21.2$^{+0.3}_{-0.3}$ &    8.02$^{+0.02}_{-0.02}$ &~&     2.2$^{+0.1}_{-0.1}$ &    20.1$^{+0.9}_{-0.8}$ &    8.08$^{+0.04}_{-0.04}$     \\
   191 &   17.00 &    21.4$^{+1.4}_{-1.5}$ &    5.88$^{+0.10}_{-0.10}$ &~&     1.3$^{+0.7}_{-0.6}$ &    26.4$^{+8.2}_{-5.3}$ &    5.71$^{+0.19}_{-0.21}$     \\
   192 &   17.00 &    20.8$^{+0.7}_{-0.6}$ &    5.80$^{+0.06}_{-0.06}$ &~&     2.4$^{+0.5}_{-0.5}$ &    18.8$^{+2.5}_{-2.1}$ &    5.88$^{+0.11}_{-0.11}$     \\
   193 &   17.00 &    20.3$^{+0.5}_{-0.5}$ &    6.71$^{+0.04}_{-0.04}$ &~&     1.4$^{+0.2}_{-0.2}$ &    24.4$^{+2.3}_{-2.0}$ &    6.54$^{+0.08}_{-0.08}$     \\
   194 &   17.00 &     -                   &    -                      &~&     1.4$^{+0.1}_{-0.1}$ &    21.3$^{+0.9}_{-0.8}$ &    7.88$^{+0.04}_{-0.04}$     \\
   196 &   17.00 &    21.5$^{+0.6}_{-0.6}$ &    7.00$^{+0.04}_{-0.04}$ &~&     1.4$^{+0.3}_{-0.2}$ &    26.0$^{+2.8}_{-2.3}$ &    6.84$^{+0.08}_{-0.08}$     \\
   197 &   17.00 &    20.7$^{+0.4}_{-0.4}$ &    6.84$^{+0.03}_{-0.03}$ &~&     1.7$^{+0.2}_{-0.2}$ &    22.6$^{+1.3}_{-1.2}$ &    6.76$^{+0.05}_{-0.05}$     \\
   198 &   16.77 &    16.1$^{+0.7}_{-0.7}$ &    6.91$^{+0.07}_{-0.07}$ &~&     1.6$^{+0.4}_{-0.3}$ &    18.4$^{+2.9}_{-2.7}$ &    6.75$^{+0.19}_{-0.16}$     \\
   199 &   17.00 &    20.8$^{+1.6}_{-1.5}$ &    6.25$^{+0.11}_{-0.12}$ &~&     1.7$^{+0.7}_{-0.6}$ &    22.8$^{+7.6}_{-5.1}$ &    6.16$^{+0.27}_{-0.26}$     \\
   200 &   17.00 &     -                   &    -                      &~&     2.2$^{+0.1}_{-0.1}$ &    22.3$^{+0.7}_{-0.6}$ &    7.07$^{+0.03}_{-0.03}$     \\
   201 &   17.00 &    22.1$^{+0.2}_{-0.2}$ &    7.88$^{+0.01}_{-0.01}$ &~&     2.0$^{+0.1}_{-0.1}$ &    22.5$^{+0.6}_{-0.6}$ &    7.86$^{+0.02}_{-0.02}$     \\
   203 &   17.00 &     -                   &    -                      &~&     1.5$^{+0.1}_{-0.1}$ &    28.0$^{+1.3}_{-1.2}$ &    6.87$^{+0.04}_{-0.04}$     \\
   204 &   17.00 &    19.7$^{+0.3}_{-0.3}$ &    7.91$^{+0.03}_{-0.03}$ &~&     2.1$^{+0.2}_{-0.2}$ &    19.2$^{+1.1}_{-1.0}$ &    7.93$^{+0.06}_{-0.06}$     \\
   205 &   17.00 &     -                   &    -                      &~&     1.5$^{+0.1}_{-0.1}$ &    27.3$^{+1.3}_{-1.2}$ &    7.50$^{+0.04}_{-0.04}$     \\
   206 &   17.00 &    22.4$^{+0.9}_{-0.9}$ &    6.39$^{+0.06}_{-0.05}$ &~&     1.8$^{+0.3}_{-0.3}$ &    23.7$^{+3.2}_{-2.6}$ &    6.35$^{+0.11}_{-0.11}$     \\
   207 &   17.00 &    21.0$^{+0.3}_{-0.3}$ &    6.88$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.2}_{-0.2}$ &    20.8$^{+1.1}_{-1.0}$ &    6.89$^{+0.05}_{-0.05}$     \\
   208 &   17.00 &    19.2$^{+0.9}_{-0.9}$ &    7.59$^{+0.07}_{-0.06}$ &~&     2.0$^{+0.5}_{-0.4}$ &    19.0$^{+3.4}_{-2.8}$ &    7.61$^{+0.19}_{-0.18}$     \\
   212 &   20.14 &     -                   &    -                      &~&     1.1$^{+0.3}_{-0.3}$ &    28.7$^{+4.1}_{-3.3}$ &    6.37$^{+0.10}_{-0.10}$     \\
   213 &   17.61 &     -                   &    -                      &~&     1.6$^{+0.1}_{-0.1}$ &    20.9$^{+0.8}_{-0.8}$ &    8.17$^{+0.04}_{-0.04}$     \\
   217 &   17.00 &    21.5$^{+0.4}_{-0.4}$ &    7.59$^{+0.03}_{-0.03}$ &~&     2.3$^{+0.2}_{-0.2}$ &    19.9$^{+1.2}_{-1.1}$ &    7.66$^{+0.06}_{-0.06}$     \\
   220 &   17.00 &    20.7$^{+0.6}_{-0.6}$ &    7.64$^{+0.05}_{-0.05}$ &~&     2.3$^{+0.4}_{-0.3}$ &    19.0$^{+2.0}_{-1.7}$ &    7.72$^{+0.10}_{-0.10}$     \\
   221 &   17.00 &    20.8$^{+0.3}_{-0.3}$ &    6.89$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.1}_{-0.1}$ &    20.2$^{+0.8}_{-0.8}$ &    6.92$^{+0.04}_{-0.04}$     \\
   222 &   17.00 &    21.0$^{+1.3}_{-1.3}$ &    6.01$^{+0.10}_{-0.09}$ &~&     2.5$^{+0.8}_{-0.7}$ &    18.3$^{+4.2}_{-3.2}$ &    6.14$^{+0.21}_{-0.20}$     \\
   223 &   17.00 &    16.8$^{+1.2}_{-1.2}$ &    6.32$^{+0.12}_{-0.11}$ &~&     1.2$^{+0.7}_{-0.6}$ &    21.2$^{+6.3}_{-4.4}$ &    6.07$^{+0.26}_{-0.25}$     \\
   224 &   17.00 &    19.2$^{+0.9}_{-0.9}$ &    6.72$^{+0.07}_{-0.07}$ &~&     2.0$^{+0.5}_{-0.5}$ &    19.5$^{+3.4}_{-2.8}$ &    6.71$^{+0.17}_{-0.16}$     \\
   226 &   17.00 &    20.5$^{+0.5}_{-0.6}$ &    6.45$^{+0.04}_{-0.04}$ &~&     1.7$^{+0.2}_{-0.2}$ &    22.2$^{+1.9}_{-1.7}$ &    6.38$^{+0.08}_{-0.08}$     \\
   227 &   15.27 &     -                   &    -                      &~&     0.7$^{+0.2}_{-0.2}$ &    29.9$^{+3.8}_{-3.1}$ &    6.62$^{+0.09}_{-0.10}$     \\
   230 &   17.00 &    21.2$^{+0.5}_{-0.5}$ &    6.64$^{+0.04}_{-0.04}$ &~&     1.7$^{+0.2}_{-0.2}$ &    23.1$^{+1.9}_{-1.7}$ &    6.56$^{+0.07}_{-0.07}$     \\
   231 &   17.00 &    26.1$^{+0.8}_{-0.8}$ &    5.61$^{+0.04}_{-0.04}$ &~&     2.2$^{+0.4}_{-0.4}$ &    24.8$^{+3.5}_{-2.9}$ &    5.65$^{+0.09}_{-0.09}$     \\
   232 &   17.00 &    22.4$^{+0.6}_{-0.6}$ &    6.38$^{+0.04}_{-0.04}$ &~&     2.2$^{+0.4}_{-0.3}$ &    20.9$^{+2.3}_{-2.0}$ &    6.44$^{+0.09}_{-0.10}$     \\
   233 &   17.00 &    22.0$^{+0.5}_{-0.5}$ &    6.94$^{+0.03}_{-0.03}$ &~&     2.2$^{+0.2}_{-0.2}$ &    20.8$^{+1.5}_{-1.3}$ &    6.99$^{+0.07}_{-0.07}$     \\
   237 &   17.00 &    21.9$^{+0.6}_{-0.6}$ &    6.77$^{+0.04}_{-0.04}$ &~&     2.0$^{+0.3}_{-0.3}$ &    21.6$^{+2.0}_{-1.8}$ &    6.78$^{+0.08}_{-0.08}$     \\
   238 &   15.94 &    21.4$^{+1.7}_{-1.8}$ &    5.81$^{+0.12}_{-0.12}$ &~&     0.7$^{+0.7}_{-0.7}$ &    36.1$^{+26.7}_{-10.3}$ &    5.40$^{+0.27}_{-0.37}$   \\
   239 &   17.00 &    22.7$^{+0.3}_{-0.3}$ &    7.01$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.1}_{-0.1}$ &    22.2$^{+0.8}_{-0.8}$ &    7.03$^{+0.04}_{-0.04}$     \\
   242 &   17.00 &    21.2$^{+0.6}_{-0.6}$ &    6.90$^{+0.04}_{-0.04}$ &~&     1.4$^{+0.3}_{-0.3}$ &    25.6$^{+3.0}_{-2.5}$ &    6.74$^{+0.09}_{-0.09}$     \\
   243 &   17.00 &    16.4$^{+1.0}_{-0.9}$ &    7.13$^{+0.09}_{-0.08}$ &~&     2.7$^{+0.8}_{-0.6}$ &    13.5$^{+2.9}_{-2.6}$ &    7.38$^{+0.34}_{-0.26}$     \\
   244 &   17.00 &     -                   &    -                      &~&     2.2$^{+0.1}_{-0.1}$ &    20.6$^{+0.7}_{-0.7}$ &    7.34$^{+0.04}_{-0.04}$     \\
   246 &   17.00 &    21.0$^{+0.4}_{-0.4}$ &    7.39$^{+0.03}_{-0.03}$ &~&     1.8$^{+0.2}_{-0.2}$ &    22.6$^{+1.4}_{-1.3}$ &    7.32$^{+0.06}_{-0.06}$     \\
   247 &   17.00 &     -                   &    -                      &~&     1.8$^{+0.1}_{-0.1}$ &    22.6$^{+0.8}_{-0.8}$ &    7.66$^{+0.03}_{-0.03}$     \\
   252 &   23.13 &    18.0$^{+1.4}_{-1.4}$ &    6.87$^{+0.11}_{-0.10}$ &~&     1.0$^{+0.4}_{-0.3}$ &    27.6$^{+5.9}_{-4.5}$ &    6.47$^{+0.16}_{-0.16}$     \\
   254 &   17.00 &    20.3$^{+1.0}_{-1.0}$ &    7.37$^{+0.07}_{-0.07}$ &~&     2.1$^{+0.4}_{-0.4}$ &    19.6$^{+3.0}_{-2.5}$ &    7.41$^{+0.15}_{-0.14}$     \\
   255 &   17.00 &    17.1$^{+1.3}_{-1.2}$ &    6.99$^{+0.11}_{-0.11}$ &~&     0.6$^{+0.6}_{-0.5}$ &    32.7$^{+18.6}_{-9.2}$ &    6.36$^{+0.30}_{-0.33}$    \\
   257 &   17.00 &    16.9$^{+0.8}_{-0.8}$ &    7.25$^{+0.08}_{-0.08}$ &~&     1.8$^{+0.5}_{-0.5}$ &    18.2$^{+3.2}_{-2.7}$ &    7.17$^{+0.20}_{-0.18}$     \\
   258 &   17.73 &    31.2$^{+1.1}_{-1.1}$ &    5.35$^{+0.04}_{-0.04}$ &~&     2.1$^{+0.3}_{-0.3}$ &    29.6$^{+4.3}_{-3.4}$ &    5.38$^{+0.08}_{-0.09}$     \\
   259 &   17.00 &     -                   &    -                      &~&     1.0$^{+0.3}_{-0.3}$ &    29.7$^{+6.0}_{-4.5}$ &    6.66$^{+0.14}_{-0.14}$     \\
   260 &   17.00 &    23.0$^{+0.3}_{-0.3}$ &    7.03$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.1}_{-0.1}$ &    23.3$^{+1.0}_{-0.9}$ &    7.02$^{+0.04}_{-0.04}$     \\
   261 &   16.54 &    17.3$^{+0.7}_{-0.7}$ &    6.83$^{+0.07}_{-0.06}$ &~&     1.9$^{+0.4}_{-0.4}$ &    18.0$^{+2.3}_{-2.0}$ &    6.79$^{+0.14}_{-0.13}$     \\
   262 &   17.00 &    21.8$^{+0.6}_{-0.6}$ &    7.07$^{+0.04}_{-0.04}$ &~&     1.6$^{+0.2}_{-0.2}$ &    24.8$^{+2.2}_{-1.9}$ &    6.97$^{+0.07}_{-0.07}$     \\
   263 &   17.27 &    18.2$^{+0.7}_{-0.7}$ &    8.02$^{+0.07}_{-0.07}$ &~&     1.7$^{+0.4}_{-0.4}$ &    19.9$^{+2.7}_{-2.3}$ &    7.94$^{+0.13}_{-0.13}$     \\
   264 &   18.17 &    16.7$^{+0.6}_{-0.6}$ &    6.55$^{+0.06}_{-0.06}$ &~&     1.6$^{+0.4}_{-0.3}$ &    19.1$^{+2.5}_{-2.1}$ &    6.41$^{+0.13}_{-0.13}$     \\
   265 &   21.49 &    23.2$^{+0.7}_{-0.7}$ &    6.38$^{+0.04}_{-0.04}$ &~&     1.9$^{+0.3}_{-0.3}$ &    23.7$^{+2.5}_{-2.1}$ &    6.36$^{+0.08}_{-0.08}$     \\
   266 &   21.30 &    17.5$^{+1.2}_{-1.2}$ &    7.66$^{+0.09}_{-0.09}$ &~&     1.1$^{+0.4}_{-0.4}$ &    25.0$^{+5.4}_{-4.1}$ &    7.29$^{+0.18}_{-0.18}$     \\
   267 &   16.84 &    18.7$^{+0.9}_{-0.9}$ &    6.99$^{+0.06}_{-0.06}$ &~&     1.5$^{+0.3}_{-0.3}$ &    23.1$^{+3.2}_{-2.8}$ &    6.77$^{+0.13}_{-0.12}$     \\
   268 &   17.00 &     -                   &    -                      &~&     1.8$^{+0.1}_{-0.1}$ &    24.6$^{+0.9}_{-0.8}$ &    6.93$^{+0.03}_{-0.03}$     \\
   270 &   17.70 &    21.2$^{+0.9}_{-0.9}$ &    7.11$^{+0.06}_{-0.06}$ &~&     2.1$^{+0.4}_{-0.4}$ &    20.4$^{+2.9}_{-2.4}$ &    7.14$^{+0.14}_{-0.14}$     \\
   271 &   17.00 &     -                   &    -                      &~&     1.3$^{+0.2}_{-0.2}$ &    24.3$^{+2.6}_{-2.2}$ &    6.66$^{+0.09}_{-0.09}$     \\
   273 &   17.00 &    18.9$^{+0.6}_{-0.6}$ &    7.11$^{+0.05}_{-0.05}$ &~&     1.8$^{+0.3}_{-0.3}$ &    20.0$^{+2.0}_{-1.8}$ &    7.05$^{+0.10}_{-0.09}$     \\
   274 &   17.00 &    17.3$^{+0.4}_{-0.4}$ &    6.90$^{+0.04}_{-0.04}$ &~&     2.1$^{+0.3}_{-0.3}$ &    17.0$^{+1.3}_{-1.2}$ &    6.92$^{+0.09}_{-0.09}$     \\
   275 &   22.37 &     -                   &    -                      &~&     1.5$^{+0.2}_{-0.2}$ &    27.1$^{+2.0}_{-1.7}$ &    7.02$^{+0.06}_{-0.06}$     \\
   276 &   17.00 &    21.5$^{+0.6}_{-0.6}$ &    6.69$^{+0.04}_{-0.04}$ &~&     1.6$^{+0.2}_{-0.2}$ &    24.7$^{+2.3}_{-2.0}$ &    6.57$^{+0.08}_{-0.08}$     \\
   277 &   17.00 &    22.0$^{+1.4}_{-1.3}$ &    5.64$^{+0.11}_{-0.11}$ &~&     2.9$^{+1.4}_{-1.1}$ &    17.6$^{+5.6}_{-3.9}$ &    5.83$^{+0.25}_{-0.25}$     \\
   279 &   17.00 &    16.8$^{+0.8}_{-0.8}$ &    7.08$^{+0.07}_{-0.07}$ &~&     1.2$^{+0.4}_{-0.3}$ &    22.1$^{+3.5}_{-2.9}$ &    6.79$^{+0.15}_{-0.14}$     \\
   280 &   17.00 &    22.3$^{+0.4}_{-0.4}$ &    6.51$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.2}_{-0.2}$ &    23.2$^{+1.3}_{-1.2}$ &    6.48$^{+0.05}_{-0.05}$     \\
   281 &   17.00 &    20.0$^{+0.8}_{-0.8}$ &    5.95$^{+0.06}_{-0.06}$ &~&     2.2$^{+0.5}_{-0.4}$ &    19.0$^{+2.7}_{-2.3}$ &    6.00$^{+0.14}_{-0.13}$     \\
   285 &   17.00 &    22.5$^{+0.3}_{-0.3}$ &    7.31$^{+0.02}_{-0.02}$ &~&     2.0$^{+0.1}_{-0.1}$ &    22.4$^{+0.9}_{-0.9}$ &    7.32$^{+0.04}_{-0.04}$     \\
   286 &   17.00 &    16.7$^{+1.3}_{-1.2}$ &    6.75$^{+0.15}_{-0.16}$ &~&     0.8$^{+0.8}_{-0.7}$ &    23.9$^{+9.2}_{-5.6}$ &    6.41$^{+0.27}_{-0.28}$     \\
   287 &   17.00 &    21.2$^{+0.5}_{-0.5}$ &    6.95$^{+0.03}_{-0.03}$ &~&     1.7$^{+0.2}_{-0.2}$ &    23.3$^{+1.6}_{-1.5}$ &    6.86$^{+0.06}_{-0.06}$     \\
   288 &   15.91 &    19.2$^{+0.5}_{-0.5}$ &    7.11$^{+0.04}_{-0.04}$ &~&     2.0$^{+0.2}_{-0.2}$ &    19.1$^{+1.6}_{-1.4}$ &    7.11$^{+0.09}_{-0.09}$     \\
   289 &   23.97 &    21.7$^{+0.4}_{-0.4}$ &    7.45$^{+0.02}_{-0.02}$ &~&     1.8$^{+0.1}_{-0.1}$ &    22.8$^{+1.1}_{-1.0}$ &    7.41$^{+0.04}_{-0.04}$     \\
   290 &   16.23 &    25.1$^{+0.5}_{-0.5}$ &    6.25$^{+0.03}_{-0.03}$ &~&     2.1$^{+0.3}_{-0.2}$ &    24.5$^{+2.1}_{-1.8}$ &    6.27$^{+0.06}_{-0.06}$     \\
   292 &   17.50 &    24.4$^{+0.4}_{-0.4}$ &    6.87$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.1}_{-0.1}$ &    23.8$^{+1.1}_{-1.1}$ &    6.89$^{+0.04}_{-0.04}$     \\
   293 &   15.60 &     -                   &    -                      &~&     1.6$^{+0.1}_{-0.1}$ &    24.3$^{+1.4}_{-1.3}$ &    6.73$^{+0.05}_{-0.05}$     \\
   294 &   22.97 &    20.1$^{+0.5}_{-0.5}$ &    6.94$^{+0.03}_{-0.03}$ &~&     1.5$^{+0.2}_{-0.2}$ &    23.7$^{+1.7}_{-1.5}$ &    6.80$^{+0.06}_{-0.06}$     \\
   295 &   16.46 &    21.8$^{+0.5}_{-0.5}$ &    7.80$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.2}_{-0.2}$ &    21.9$^{+1.3}_{-1.2}$ &    7.80$^{+0.06}_{-0.06}$     \\
   296 &   15.20 &    22.6$^{+1.8}_{-1.7}$ &    5.76$^{+0.11}_{-0.11}$ &~&     0.9$^{+0.5}_{-0.5}$ &    38.0$^{+20.3}_{-10.0}$ &    5.38$^{+0.23}_{-0.28}$   \\
   297 &   21.54 &     -                   &    -                      &~&     1.6$^{+0.1}_{-0.1}$ &    22.4$^{+1.3}_{-1.2}$ &    7.36$^{+0.05}_{-0.05}$     \\
   298 &   20.27 &    24.4$^{+0.4}_{-0.4}$ &    6.68$^{+0.02}_{-0.02}$ &~&     2.1$^{+0.2}_{-0.1}$ &    23.3$^{+1.3}_{-1.2}$ &    6.72$^{+0.05}_{-0.05}$     \\
   299 &   16.73 &    18.4$^{+0.9}_{-0.9}$ &    7.16$^{+0.07}_{-0.07}$ &~&     1.4$^{+0.4}_{-0.3}$ &    22.7$^{+3.3}_{-2.7}$ &    6.97$^{+0.12}_{-0.12}$     \\
   300 &   19.34 &    19.5$^{+0.8}_{-0.8}$ &    6.26$^{+0.07}_{-0.07}$ &~&     1.6$^{+0.5}_{-0.5}$ &    21.6$^{+4.0}_{-3.0}$ &    6.17$^{+0.15}_{-0.16}$     \\
   301 &   19.71 &    17.4$^{+0.9}_{-1.0}$ &    7.43$^{+0.08}_{-0.07}$ &~&     1.1$^{+0.4}_{-0.3}$ &    24.1$^{+4.1}_{-3.2}$ &    7.10$^{+0.15}_{-0.15}$     \\
   302 &   20.61 &    15.6$^{+1.1}_{-1.0}$ &    7.07$^{+0.09}_{-0.09}$ &~&     1.0$^{+0.4}_{-0.3}$ &    25.0$^{+5.5}_{-4.4}$ &    6.57$^{+0.19}_{-0.17}$     \\
   303 &   24.53 &    26.8$^{+0.6}_{-0.6}$ &    6.49$^{+0.03}_{-0.03}$ &~&     2.1$^{+0.3}_{-0.2}$ &    26.3$^{+2.5}_{-2.1}$ &    6.51$^{+0.07}_{-0.07}$     \\
   304 &   19.57 &    19.1$^{+0.4}_{-0.4}$ &    7.10$^{+0.03}_{-0.03}$ &~&     2.0$^{+0.2}_{-0.2}$ &    19.2$^{+1.2}_{-1.2}$ &    7.09$^{+0.07}_{-0.07}$     \\
   305 &   16.73 &    18.2$^{+1.3}_{-1.3}$ &    5.98$^{+0.13}_{-0.13}$ &~&     2.2$^{+1.0}_{-0.8}$ &    17.5$^{+5.0}_{-3.7}$ &    6.03$^{+0.29}_{-0.27}$     \\
   306 &   16.23 &    23.2$^{+1.5}_{-1.5}$ &    6.61$^{+0.08}_{-0.08}$ &~&     2.6$^{+0.7}_{-0.6}$ &    19.4$^{+4.0}_{-3.1}$ &    6.77$^{+0.19}_{-0.18}$     \\
   307 &   17.74 &    19.1$^{+0.7}_{-0.7}$ &    7.71$^{+0.05}_{-0.05}$ &~&     1.6$^{+0.3}_{-0.3}$ &    21.5$^{+2.2}_{-2.0}$ &    7.60$^{+0.10}_{-0.09}$     \\
   309 &   19.76 &     -                   &    -                      &~&     1.0$^{+0.2}_{-0.2}$ &    28.4$^{+3.4}_{-2.8}$ &    6.11$^{+0.09}_{-0.09}$     \\
   310 &   24.54 &    21.3$^{+0.5}_{-0.5}$ &    7.07$^{+0.04}_{-0.04}$ &~&     2.3$^{+0.3}_{-0.3}$ &    19.9$^{+1.6}_{-1.5}$ &    7.13$^{+0.07}_{-0.07}$     \\
   311 &   21.31 &    19.1$^{+0.7}_{-0.7}$ &    7.50$^{+0.05}_{-0.05}$ &~&     2.0$^{+0.3}_{-0.3}$ &    19.4$^{+2.2}_{-2.0}$ &    7.49$^{+0.12}_{-0.11}$     \\
   313 &   21.29 &    16.9$^{+0.8}_{-0.8}$ &    7.27$^{+0.06}_{-0.06}$ &~&     1.5$^{+0.3}_{-0.3}$ &    20.5$^{+2.9}_{-2.7}$ &    7.06$^{+0.15}_{-0.13}$     \\
   314 &   19.84 &     -                   &    -                      &~&     1.0$^{+0.2}_{-0.2}$ &    27.6$^{+3.4}_{-2.8}$ &    6.57$^{+0.09}_{-0.09}$     \\
   315 &   20.57 &    20.7$^{+2.7}_{-2.8}$ &    6.24$^{+0.21}_{-0.19}$ &~&     -                   &     -                   &    -                          \\
   317 &   24.51 &    17.4$^{+1.0}_{-0.9}$ &    6.42$^{+0.10}_{-0.10}$ &~&     1.8$^{+0.8}_{-0.7}$ &    18.7$^{+4.8}_{-3.6}$ &    6.34$^{+0.26}_{-0.23}$     \\
   318 &   19.57 &     -                   &    -                      &~&     1.4$^{+0.2}_{-0.2}$ &    25.1$^{+1.9}_{-1.7}$ &    6.80$^{+0.06}_{-0.06}$     \\
   319 &   19.54 &     -                   &    -                      &~&     1.1$^{+0.3}_{-0.3}$ &    26.3$^{+3.4}_{-2.8}$ &    6.98$^{+0.10}_{-0.11}$     \\
   320 &   22.61 &     -                   &    -                      &~&     1.1$^{+0.3}_{-0.3}$ &    25.2$^{+4.0}_{-3.4}$ &    7.27$^{+0.14}_{-0.13}$     \\
   321 &   22.59 &    23.5$^{+0.4}_{-0.4}$ &    6.55$^{+0.02}_{-0.02}$ &~&     1.9$^{+0.2}_{-0.2}$ &    24.6$^{+1.4}_{-1.3}$ &    6.51$^{+0.04}_{-0.05}$     \\
   322 &   21.50 &    14.4$^{+1.4}_{-1.3}$ &    7.51$^{+0.15}_{-0.15}$ &~&     1.7$^{+1.5}_{-0.9}$ &    16.0$^{+6.6}_{-5.8}$ &    7.38$^{+0.70}_{-0.39}$     \\
   323 &   23.43 &     -                   &    -                      &~&     1.7$^{+0.1}_{-0.1}$ &    22.8$^{+0.9}_{-0.9}$ &    7.11$^{+0.04}_{-0.04}$     \\
\end{longtable}
